Independence Complexes of Hexagonal Grid Graphs

The independence complex of a graph is a simplicial complex whose faces correspond to the independent sets of $G$. While independence complexes have been studied extensively for many graph classes, including square grid graphs, relatively little is known about planar hexagonal grid graphs. In this article, we study the topology of the independence complexes of hexagonal grid graphs $H_{1 \times m \times n}$. For $ m=1, 2, 3$ and $n\geq 1$, we determine their homotopy types. In particular, we show that the independence complex of the hexagonal line tiling $H_{1 \times 1 \times n}$ is homotopy equivalent to a wedge of two $n$-spheres, and for $m=2$ and $m=3$, we obtain recursive descriptions that completely determine the spheres appearing in the homotopy type. Our proofs rely on link and deletion operations, the fold lemma, and a detailed analysis of induced subgraphs.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=0.9cm]
        \clip(-0.5,-0.5) rectangle (14,7.5);
        \draw [line width=1pt] (0.4330127018922193,1.75)-- (0.4330127018922193,0.75);
        \draw [line width=1pt] (0.4330127018922193,0.75)-- (1.299038105676658,0.25);
        \draw [line width=1pt] (1.299038105676658,0.25)-- (2.1650635094610964,0.75);
        \draw [line width=1pt] (2.1650635094610964,0.75)-- (2.1650635094610964,1.75);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
        \draw [line width=1pt] (1.299038105676658,2.25)-- (0.4330127018922193,1.75);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
        \draw [line width=1pt] (3.8971143170299736,1.75)-- (3.8971143170299736,0.75);
        \draw [line width=1pt] (3.8971143170299736,0.75)-- (3.031088913245535,0.25);
        \draw [line width=1pt] (3.031088913245535,0.25)-- (2.1650635094610964,0.75);
        \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
        \draw [line width=1pt] (5.629165124598851,1.75)-- (5.629165124598851,0.75);
        \draw [line width=1pt] (5.629165124598851,0.75)-- (4.763139720814412,0.25);
        \draw [line width=1pt] (4.763139720814412,0.25)-- (3.8971143170299736,0.75);
        \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
        \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
        \draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
        \draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
        \draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
        \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
        \draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
        \draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
        \draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
        \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
        \draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
        \draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
        \draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
        \draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
        \draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
        \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
        \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
        \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
        \draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
        \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
        \draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
        \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
        \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
        \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
        \draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
        \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
        \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
        \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
        \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
        \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
        \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
        \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
        \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
        \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
        \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
        %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
        
       \begin{scriptsize}
            %v(1,1)
            \draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
            \node at (3.025,6.65) {\medsize $v_{1}^{1}$};
            %V(1,2)
            \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
            \node at (3.9,7.10) {\medsize $v_{2}^{1}$};
            %v(1,3)
            \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
            \node at (4.76,6.65) {\medsize $v_{3}^{1}$};
            %v(1,4)
            \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
            \node at (5.63,7.10) {\medsize $v_{4}^{1}$};
            %v(1,5)
            \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
            \node at (6.495,6.65) {\medsize $v_{5}^{1}$};
            %v(1,6)
            \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
            \node at (7.36,7.10) {\medsize $v_{6}^{1}$};
            %v(1,7)
            \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
            \node at (8.23,6.65) {\medsize $v_{7}^{1}$};
            %v(1,8)
            \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
            \node at (9.1,7.10) {\medsize $v_{8}^{1}$};
            %v(1,9)
            \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
            \node at (9.965,6.65) {\medsize $v_{9}^{1}$};
            %v(1,10)
            \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
            \node at (10.85,7.10) {\medsize $v_{10}^{1}$};
            %v(1,11)
            \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
            \node at (11.65,6.65) {\medsize $v_{11}^{1}$};
            %v(1,12)
            \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
            \node at (12.55,7.10) {\medsize $v_{12}^{1}$};
            %v(1,13)
            \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
            \node at (13.43,6.65) {\medsize $v_{13}^{1}$};

            %v(2,1)
            \draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
            \node at (2.15,5.13) {\medsize $v_{1}^{2}$};
            %v(2,2)
            \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
            \node at (3,4.9) {\medsize $v_{2}^{2}$};
            %v(2,3)
            \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
            \node at (3.88,5.13) {\medsize $v_{3}^{2}$};
            %v(2,4)
            \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
            \node at (4.73,4.9) {\medsize $v_{4}^{2}$};
            %v(2,5)
            \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
            \node at (5.63,5.13) {\medsize $v_{5}^{2}$};
            %v(2,6)
            \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
            \node at (6.49,4.9) {\medsize $v_{6}^{2}$};
            %v(2,7)
            \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
            \node at (7.36,5.13) {\medsize $v_{7}^{2}$};
            %v(2,8)
            \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
            \node at (8.23,4.9) {\medsize $v_{8}^{2}$};
            %v(2,9)
            \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
            \node at (9.1,5.13) {\medsize $v_{9}^{2}$};
            %v(2,10)
            \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
            \node at (9.93,4.9) {\medsize $v_{10}^{2}$};
            %v(2,11)
            \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
            \node at (10.83,5.13) {\medsize $v_{11}^{2}$};
            %v(2,12)
            \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
            \node at (11.69,4.9) {\medsize $v_{12}^{2}$};
            %v(2,13)
            \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
            \node at (12.53,5.13) {\medsize $v_{13}^{2}$};
            %v(2,14)
            \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
            \node at (13.43,4.9) {\medsize $v_{14}^{2}$};

            %v(3,1)
            \draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
            \node at (1.28,3.63) {\medsize $v_{1}^{3}$};
            %v(3,2)
            \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
            \node at (2.13,3.40) {\medsize $v_{2}^{3}$};
            %v(3,3)
            \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
            \node at (3.04,3.63) {\medsize $v_{3}^{3}$};
            %v(3,4)
            \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
            \node at (3.89,3.40) {\medsize $v_{4}^{3}$};
            %v(3,5)
            \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
            \node at (4.76,3.63) {\medsize $v_{5}^{3}$};
            %v(3,6)
            \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
            \node at (5.62,3.40) {\medsize $v_{6}^{3}$};
            %v(3,7)
            \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
            \node at (6.48,3.63) {\medsize $v_{7}^{3}$};
            %v(3,8)
            \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
            \node at (7.36,3.40) {\medsize $v_{8}^{3}$};
            %v(3,9)
            \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
            \node at (8.22,3.63) {\medsize $v_{9}^{3}$};
            %v(3,10)
            \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
            \node at (9.09,3.40) {\medsize $v_{10}^{3}$};
            %v(3,11)
            \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
            \node at (9.92,3.63) {\medsize $v_{11}^{3}$};
            %v(3,12)
            \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
            \node at (10.8,3.40) {\medsize $v_{12}^{3}$};
            %v(3,13)
            \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
            \node at (11.66,3.65) {\medsize $v_{13}^{3}$};
            %v(3,14)
            \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
            \node at (12.56,3.40) {\medsize $v_{14}^{3}$};
            
            %v(4,1)
            \draw [fill=grey] (0.4330127018922193,1.75) circle (2.5pt);
            \node at (0.43,2.15) {\medsize $v_{1}^{4}$};
            %v(4,2)
            \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
            \node at (1.30,1.9) {\medsize $v_{2}^{4}$};
            %v(4,3)
            \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
            \node at (2.17,2.15) {\medsize $v_{3}^{4}$};
            %v(4,4)
            \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
            \node at (3.03,1.9) {\medsize $v_{4}^{4}$};
            %v(4,5)
            \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
            \node at (3.89,2.15) {\medsize $v_{5}^{4}$};
            %v(4,6)
            \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
            \node at (4.76,1.9) {\medsize $v_{6}^{4}$};
            %v(4,7)
            \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
            \node at (5.63,2.15) {\medsize $v_{7}^{4}$};
            %v(4,8)
            \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
            \node at (6.49,1.9) {\medsize $v_{8}^{4}$};
            %v(4,9)
            \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
            \node at (7.36,2.15) {\medsize $v_{9}^{4}$};
            %v(4,10)
            \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
            \node at (8.23,1.9) {\medsize $v_{10}^{4}$};
            %v(4,11)
            \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
            \node at (9.05,2.15) {\medsize $v_{11}^{4}$};
            %v(4,12)
            \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
            \node at (9.96,1.9) {\medsize $v_{12}^{4}$};     
            %v(4,13)
            \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
            \node at (10.8,2.15) {\medsize $v_{13}^{4}$};
            %v(4,14)
            \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
            \node at (11.69,1.9) {\medsize $v_{14}^{4}$};
            
            %v(5,1)
            \draw [fill=grey] (0.4330127018922193,0.75) circle (2.5pt);
            \node at (0.432,0.40) {\medsize $v_{1}^{5}$};
            %v(5,2)
            \draw [fill=grey] (1.299038105676658,0.25) circle (2.5pt);
            \node at (1.31,0.65) {\medsize $v_{2}^{5}$};
            %v(5,3)
            \draw [fill=grey] (2.1650635094610964,0.75) circle (2.5pt);
            \node at (2.16,0.40) {\medsize $v_{3}^{5}$};
            %v(5,4)
            \draw [fill=grey] (3.031088913245535,0.25) circle (2.5pt);
            \node at (3.03,0.65) {\medsize $v_{4}^{5}$};
            %v(5,5)
            \draw [fill=grey] (3.8971143170299736,0.75) circle (2.5pt);
            \node at (3.89,0.40) {\medsize $v_{5}^{5}$};
            %v(5,6)
            \draw [fill=grey] (4.763139720814412,0.25) circle (2.5pt);
            \node at (4.76,0.65) {\medsize $v_{6}^{5}$};
            %v(5,7)
            \draw [fill=grey] (5.629165124598851,0.75) circle (2.5pt);
            \node at (5.62,0.40) {\medsize $v_{7}^{5}$};
            %v(5,8)
            \draw [fill=grey] (6.495190528383289,0.25) circle (2.5pt);
            \node at (6.49,0.65) {\medsize $v_{8}^{5}$};
            %v(5,9)
            \draw [fill=grey] (7.361215932167728,0.75) circle (2.5pt);
            \node at (7.36,0.40) {\medsize $v_{9}^{5}$};
            %v(5,10)
            \draw [fill=grey] (8.227241335952167,0.25) circle (2.5pt);
            \node at (8.18,0.65) {\medsize $v_{10}^{5}$};
            %v(5,11)
            \draw [fill=grey] (9.093266739736606,0.75) circle (2.5pt);
            \node at (9.09,0.40) {\medsize $v_{11}^{5}$};
            %v(5,12)
            \draw [fill=grey] (9.959292143521044,0.25) circle (2.5pt);
            \node at (9.90,0.65) {\medsize $v_{12}^{5}$};
            %v(5,13)
            \draw [fill=grey] (10.825317547305483,0.75) circle (2.5pt);
            \node at (10.82,0.40) {\medsize $v_{13}^{5}$};
        \end{scriptsize}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(2.8,4) rectangle (14.5,7.5);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
        \draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
        \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
        \draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
        \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
        \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
        \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
        \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
        \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
        \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
        \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
        \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
        \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
        
       \begin{scriptsize}
            %v(1,1)
            \draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
            \node at (3.3,6.1) {\footnotesize $v_{1}^{1}$};
            %V(1,2)
            \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
            \node at (4.15,6.9) {\footnotesize $v_{2}^{1}$};
            %v(1,3)
            \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
            \node at (5.05,6.1) {\footnotesize $v_{3}^{1}$};
            %v(1,4)
            \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
            \node at (5.9,6.9) {\footnotesize $v_{4}^{1}$};
            %v(1,5)
            \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
            \node at (6.8,6.1) {\footnotesize $v_{5}^{1}$};
            %v(1,6)
            \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
            \node at (7.65,6.9) {\footnotesize $v_{6}^{1}$};
            %v(1,8)
            \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
            \node at (9.65,6.9) {\footnotesize $v_{2n-4}^{1}$};
            %v(1,9)
            \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
            \node at (10.55,6.1) {\footnotesize $v_{2n-3}^{1}$};
            %v(1,10)
            \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
            \node at (11.4,6.9) {\footnotesize $v_{2n-2}^{1}$};
            %v(1,11)
            \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
            \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
            %v(1,12)
            \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
            \node at (12.9,6.9) {\footnotesize $v_{2n}^{1}$};
            %v(1,13)
            \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
            \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

            %v(2,1)
            \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
            \node at (3.35,5.35) {\footnotesize $v_{1}^{2}$};
            %v(2,2)
            \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
            \node at (4.15,4.6) {\footnotesize $v_{2}^{2}$};
            %v(2,3)
            \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
            \node at (5.05,5.35) {\footnotesize $v_{3}^{2}$};
            %v(2,4)
            \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
            \node at (5.9,4.6) {\footnotesize $v_{4}^{2}$};
            %v(2,5)
            \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
            \node at (6.8,5.35) {\footnotesize $v_{5}^{2}$};
            %v(2,6)
            \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
            \node at (7.65,4.6) {\footnotesize $v_{6}^{2}$};
            
            %v(2,9)
            \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
            \node at (9.65,4.6) {\footnotesize $v_{2n-4}^{2}$};
            %v(2,10)
            \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
            \node at (10.55,5.35) {\footnotesize $v_{2n-3}^{2}$};
            %v(2,11)
            \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
            \node at (11.4,4.6) {\footnotesize $v_{2n-2}^{2}$};
            %v(2,12)
            \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
            \node at (12.25,5.35) {\footnotesize $v_{2n-1}^{2}$};
            %v(2,13)
            \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
            \node at (12.9,4.6) {\footnotesize $v_{2n}^{2}$};
            %v(2,14)
            \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
            \node at (14,5.35) {\footnotesize $v_{2n+1}^{2}$};
            
            %dots
            \node at (8.25,5.75) {\Large $\cdots$};
        \end{scriptsize}
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(7.8,4) rectangle (14.5,7.5);(7.361215932167728,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
           \begin{scriptsize}
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.65,6.9) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.55,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.9) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.9) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};
                
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.55,5.35) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.25,5.35) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (12.9,4.6) {\footnotesize $v_{2n}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.35) {\footnotesize $v_{2n+1}^{2}$};
                
                %dots
                \node at (8.3,5.75) {\Large $\cdots$};
            \end{scriptsize}
        \end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(7.8,4) rectangle (14.5,7.5);(7.361215932167728,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
           \begin{scriptsize}
            %v(1,8)
            \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
            \node at (9.65,6.9) {\footnotesize $v_{2n-4}^{1}$};
            %v(1,9)
            \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
            \node at (10.55,6.1) {\footnotesize $v_{2n-3}^{1}$};
            %v(1,10)
            \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
            \node at (11.4,6.9) {\footnotesize $v_{2n-2}^{1}$};
            %v(1,11)
            \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
            \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
            %v(1,12)
            \draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
            \node at (12.9,6.9) {\footnotesize $v_{2n}^{1}$};
            %v(1,13)
            \draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
            \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};
            
            %v(2,9)
            \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
            \node at (9.65,4.6) {\footnotesize $v_{2n-4}^{2}$};
            %v(2,10)
            \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
            \node at (10.55,5.35) {\footnotesize $v_{2n-3}^{2}$};
            %v(2,11)
            \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
            \node at (11.4,4.6) {\footnotesize $v_{2n-2}^{2}$};
            %v(2,12)
            \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
            \node at (12.25,5.35) {\footnotesize $v_{2n-1}^{2}$};
            %v(2,13)
            \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
            \node at (12.9,4.6) {\footnotesize $v_{2n}^{2}$};
            %v(2,14)
            \draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
            \node at (14,5.35) {\footnotesize $v_{2n+1}^{2}$};
            
            %dots
            \node at (8.3,5.75) {\Large $\cdots$};
        \end{scriptsize}
        \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(6.5,4) rectangle (14.5,7.5);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);

            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            
            \begin{scriptsize}
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.9) {\footnotesize $v_{2n-6}^{1}$};
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.65,6.9) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.55,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=white] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.9) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.9) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-6}^{2}$};
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.35) {\footnotesize $v_{2n-5}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.55,5.35) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,12)
                \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.25,5.35) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (12.9,4.6) {\footnotesize $v_{2n}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.35) {\footnotesize $v_{2n+1}^{2}$};
                
                %dots
                \node at (7,5.75) {\Large $\cdots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(4.5,4) rectangle (13.5,7.5);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            %\draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            %\draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            %\draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            %\draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            %\draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
    
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            
           \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.3,6.1) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                %\draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                %\node at (4.15,6.9) {\footnotesize $v_{2}^{1}$};
                %v(1,3)
                %\draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                %\node at (5.05,6.1) {\footnotesize $v_{3}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.9) {\footnotesize $v_{2t-6}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2t-5}^{1}$};
                
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.9) {\footnotesize $v_{2t-4}^{1}$};
                
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2t-3}^{1}$};
                %v(1,8)
                \draw [fill=white] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.65,6.9) {\footnotesize $v_{2t-2}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2t-1}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.15,6.9) {\footnotesize $v_{2t}^{1}$};
                %v(1,11)
                \draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2t+1}^{1}$};
                %v(1,12)
                %\draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.9) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};
    
                %v(2,1)
                %\draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                %\node at (3.35,5.35) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                %\draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                %\node at (4.15,4.6) {\footnotesize $v_{2}^{2}$};
                %v(2,3)
                %\draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                %\node at (5.05,5.35) {\footnotesize $v_{3}^{2}$};
                %v(2,4)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.15,4.6) {\footnotesize $v_{2t-6}^{2}$};
    
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,5.35) {\footnotesize $v_{2t-5}^{2}$};
                
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2t-4}^{2}$};
                
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.35) {\footnotesize $v_{2t-3}^{2}$};
                
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2t-2}^{2}$};
                %v(2,10)
                \draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.35) {\footnotesize $v_{2t-1}^{2}$};
                %v(2,11)
                \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.15,4.6) {\footnotesize $v_{2t}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.25,5.35) {\footnotesize $v_{2t+1}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2t+2}^{2}$};
                %v(2,14)
                %\draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.35) {\footnotesize $v_{2n+1}^{2}$};
                
                %dots
                \node at (4.75,5.75) {\Large $\cdots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(2,2.8) rectangle (14.5,7.5);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
        %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
        %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
        %\draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
        %\draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
        %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
        %\draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
        %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
        %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
        \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
        %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
        %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
        \draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
        %\draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
        %\draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
        %\draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
        %\draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
        %\draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
        \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
        \draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
        \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
        \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
        \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
        \draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
        \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
        \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
        %\draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
        %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
        %\draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
        %\draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
        %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
        \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
        \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
        \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
        \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
        \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
        \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
        \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
        %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
        
        \begin{scriptsize}
            %v(1,1)
            \draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
            \node at (3.35,6.1) {\footnotesize $v_{1}^{1}$};
            %V(1,2)
            \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
            \node at (4.15,7) {\footnotesize $v_{2}^{1}$};
            %v(1,3)
            \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
            \node at (5.1,6.1) {\footnotesize $v_{3}^{1}$};
            %v(1,4)
            \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
            \node at (5.9,7) {\footnotesize $v_{4}^{1}$};
            %v(1,5)
            \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
            \node at (6.8,6.1) {\footnotesize $v_{5}^{1}$};
            
            %v(1,6)
            %\draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
            %\node at (7.36,7.10) {\footnotesize $v_{6}^{1}$};
            
            %v(1,7)
            %\draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
            %\node at (8.23,6.65) {\footnotesize $v_{7}^{1}$};
            
            %v(1,8)
            \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
            \node at (9.55,7) {\footnotesize $v_{2n-4}^{1}$};
            %v(1,9)
            \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
            \node at (10.55,6.1) {\footnotesize $v_{2n-3}^{1}$};
            %v(1,10)
            \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
            \node at (11.3,7) {\footnotesize $v_{2n-2}^{1}$};
            %v(1,11)
            \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
            \node at (12.3,6.1) {\footnotesize $v_{2n-1}^{1}$};
            %v(1,12)
            \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
            \node at (12.85,7) {\footnotesize $v_{2n}^{1}$};
            %v(1,13)
            \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
            \node at (14.05,6.1) {\footnotesize $v_{2n+1}^{1}$};

            %v(2,1)
            \draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
            \node at (2.5,4.6) {\footnotesize $v_{1}^{2}$};
            %v(2,2)
            \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
            \node at (3.35,5.45) {\footnotesize $v_{2}^{2}$};
            %v(2,3)
            \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
            \node at (4.2,4.6) {\footnotesize $v_{3}^{2}$};
            %v(2,4)
            \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
            \node at (5.1,5.45) {\footnotesize $v_{4}^{2}$};
            %v(2,5)
            \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
            \node at (5.9,4.6) {\footnotesize $v_{5}^{2}$};
            
            %v(2,6)
            %\draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
            %\node at (6.49,4.9) {\footnotesize $v_{6}^{2}$};
            
            %v(2,7)
            %\draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
            %\node at (7.36,5.13) {\footnotesize $v_{7}^{2}$};
            
            %v(2,8)
            \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
            \node at (8.75,5.45) {\footnotesize $v_{2n-4}^{2}$};
            %v(2,9)
            \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
            \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
            %v(2,10)
            \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
            \node at (10.5,5.45) {\footnotesize $v_{2n-2}^{2}$};
            %v(2,11)
            \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
            \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
            %v(2,12)
            \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
            \node at (12.05,5.45) {\footnotesize $v_{2n}^{2}$};
            %v(2,13)
            \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
            \node at (13.15,4.6) {\footnotesize $v_{2n+1}^{2}$};
            %v(2,14)
            \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
            \node at (14,5.45) {\footnotesize $v_{2n+2}^{2}$};

            %v(3,2)
            \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
            \node at (2.5,3.9) {\footnotesize $v_{1}^{3}$};
            %v(3,3)
            \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
            \node at (3.35,3.1) {\footnotesize $v_{2}^{3}$};
            %v(3,4)
            \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
            \node at (4.2,3.9) {\footnotesize $v_{3}^{3}$};
            %v(3,5)
            \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
            \node at (5.1,3.1) {\footnotesize $v_{4}^{3}$};
            
            %v(3,6)
            %\draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
            %\node at (5.62,3.40) {\footnotesize $v_{6}^{3}$};
            
            %v(3,7)
            %\draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
            %\node at (6.48,3.63) {\footnotesize $v_{7}^{3}$};
            
            %v(3,8)
            \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
            \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
            %v(3,9)
            \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
            \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
            %v(3,10)
            \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
            \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
            %v(3,11)
            \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
            \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
            %v(3,12)
            \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
            \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
            %v(3,13)
            \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
            \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
            %v(3,14)
            \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
            \node at (13.15,3.9) {\footnotesize $v_{2n+1}^{3}$};
            
            \node at (7.1,5) {\Large $\dots$};
        \end{scriptsize}
    \end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(4.6,2.8) rectangle (14.7,7.5);
            %\draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            %\draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            %\draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            %\draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            %\draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            %\draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            \draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            %\draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);grey
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            %\draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            %\draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            %\draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            %\draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            %\draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            %\draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            %\draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            %\draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            %\draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                %\draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                %\node at (3.9,7.10) {\footnotesize $v_{2}^{1}$};
                %v(1,3)
                %\draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                %\node at (4.76,6.65) {\footnotesize $v_{3}^{1}$};
                %v(1,4)
                %\draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                %\node at (5.63,7.10) {\footnotesize $v_{4}^{1}$};
                %v(1,5)
                %\draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                %\node at (6.495,6.65) {\footnotesize $v_{5}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.8,7) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.55,7) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.55,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.3,7) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.3,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.85,7) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14.05,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                %\draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                %\node at (3,4.9) {\footnotesize $v_{2}^{2}$};
                %v(2,3)
                %\draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                %\node at (3.88,5.13) {\footnotesize $v_{3}^{2}$};
                %v(2,4)
                %\draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                %\node at (4.73,4.9) {\footnotesize $v_{4}^{2}$};
                %v(2,5)
                %\draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                %\node at (5.63,5.13) {\footnotesize $v_{5}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7,5.45) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.75,5.45) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.45) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.45) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.15,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.45) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                %\draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                %\node at (2.13,3.40) {\footnotesize $v_{2}^{3}$};
                %v(3,3)
                %\draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                %\node at (3.04,3.63) {\footnotesize $v_{3}^{3}$};
                %v(3,4)
                %\draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                %\node at (3.89,3.40) {\footnotesize $v_{4}^{3}$};
                %v(3,5)
                %\draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                %\node at (4.76,3.63) {\footnotesize $v_{5}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.45,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.15,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (5.2,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(1,2.8) rectangle (13.5,7.5);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
        %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
        %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
        %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
        %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
        %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
        %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
        %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
        %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
        %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
        %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
        %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
        %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
        \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
        \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
        %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
        %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
        \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
        \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
        \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
        \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
        %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
        \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
        %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
        %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
        %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
        %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
        
        \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
    \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            %\draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=white] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=white] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=white] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=white] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                %\draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                %\node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                %\node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=white] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                %\draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                %\node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                %\node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            %\draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            %\draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=white] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=white] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=white] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=white] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                %\node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=white] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=white] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                %\draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                %\node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                %\draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                %\node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                %\draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                %\node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                %\node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %%\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=white] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=white] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=white] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                %\node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=white] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                %\draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                %\node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                %\node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.15,3.95) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (13.7,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %%\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=white] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=white] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=white] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                %\node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=white] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                %\draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                %\node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                %\draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                %\node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.2,4) {\footnotesize $v_{2n+1}^{3}$};

                \draw [red] (12.55736835487436,3.75) circle (5pt);
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                    %v(1,9)
                    \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                    %v(1,10)
                    \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                    \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                    \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                    %v(2,9)
                    \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                    %v(2,10)
                    \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                    \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                    %v(2,11)
                    \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                    \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                    %v(2,12)
                    \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                    \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)
                    \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                    %v(3,9)
                    \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                    %v(3,10)
                    \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                    %v(3,11)
                    \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                    \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                    %v(3,12)
                    \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                    \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,13)
                    \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                    \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                    %v(3,14)
                    \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                    \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                    
                    \node at (1.7,5.2) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=white] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                    %v(1,9)
                    \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                    %v(1,10)
                    \draw [fill=white] (10.825317547305483,6.75) circle (2.5pt);
                    \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                    \node at (12.35,6.15) {\footnotesize $v_{2n-1}^{1}$};

                    \draw [red] (11.69134295108992,6.25) circle (5pt);
                    
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                    %v(2,9)
                    \draw [fill=white] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                    %v(2,10)
                    \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                    \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                    %v(2,11)
                    \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                    \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                    %v(2,12)
                    \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                    \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)
                    \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                    %v(3,9)
                    \draw [fill=white] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                    %v(3,10)
                    \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                    %v(3,11)
                    \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                    \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                    %v(3,12)
                    \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                    \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,13)
                    \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                    \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                    %v(3,14)
                    \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                    \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                    
                    \node at (1.7,5.2) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(1,2.8) rectangle (14.5,7.5);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
        %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
        %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
        %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
        %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
        %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
        \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
        %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
        %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
        %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
        %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
        %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
        \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
        %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
        %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
        \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
        \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
        \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
        \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
        %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
        \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
        \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
        %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
        
        \begin{scriptsize}
            %v(1,1)
            %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
            %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
            %V(1,2)
            \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
            \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
            %v(1,3)
            \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
            \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
            %v(1,4)
            \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
            \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
            %v(1,5)
            \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
            \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
            
            %v(1,6)
            \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
            \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
            
            %v(1,7)
            \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
            \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
            
            %v(1,8)
            \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
            \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
            %v(1,9)
            \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
            \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
            %v(1,10)
            \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
            \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
            %v(1,11)
            \draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
            \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
            %v(1,12)
            \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
            \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
            %v(1,13)
            \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
            \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

            %v(2,1)
            %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
            %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
            %v(2,2)
            \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
            \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
            %v(2,3)
            \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
            \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
            %v(2,4)
            \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
            \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
            %v(2,5)
            \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
            \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
            
            %v(2,6)
            \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
            \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
            
            %v(2,7)
            \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
            \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
            
            %v(2,8)
            \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
            \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
            %v(2,9)
            \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
            \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
            %v(2,10)
            \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
            \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
            %v(2,11)
            \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
            \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
            %v(2,12)
            \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
            \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
            %v(2,13)
            \draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
            \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
            %v(2,14)
            \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
            \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

            %v(3,1)
            %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
            %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
            %v(3,2)
            \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
            \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
            %v(3,3)
            \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
            \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
            %v(3,4)
            \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
            \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
            %v(3,5)
            \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
            \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
            
            %v(3,6)
            \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
            \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
            
            %v(3,7)
            \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
            \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
            
            %v(3,8)
            \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
            \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
            %v(3,9)
            \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
            \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
            %v(3,10)
            \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
            \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
            %v(3,11)
            \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
            \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
            %v(3,12)
            \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
            \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
            %v(3,13)
            \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
            \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
            %v(3,14)
            \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
            \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
            
            \node at (1.7,5.2) {\Large $\dots$};
        \end{scriptsize}
    \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=white] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                %\draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
                %\node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=white] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                %\node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                %\draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                %\node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=white] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(1,2.8) rectangle (14.5,7.5);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
        %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
        %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
        %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
        %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
        %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
        \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
        %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
        %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
        %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
        \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
        \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
        \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
        %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
        %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
        \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
        \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
        \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
        \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
        \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
        \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
        \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
        \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
        \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
        
        \begin{scriptsize}
            %v(1,1)
            %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
            %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
            %V(1,2)
            \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
            \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
            %v(1,3)
            \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
            \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
            %v(1,4)
            \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
            \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
            %v(1,5)
            \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
            \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
            
            %v(1,6)
            \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
            \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
            
            %v(1,7)
            \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
            \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
            
            %v(1,8)
            \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
            \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
            %v(1,9)
            \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
            \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
            %v(1,10)
            \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
            \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
            %v(1,11)
            \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
            \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
            %v(1,12)
            \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
            \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
            %v(1,13)
            \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
            \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

            %v(2,1)
            %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
            %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
            %v(2,2)
            \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
            \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
            %v(2,3)
            \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
            \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
            %v(2,4)
            \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
            \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
            %v(2,5)
            \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
            \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
            
            %v(2,6)
            \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
            \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
            
            %v(2,7)
            \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
            \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
            
            %v(2,8)
            \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
            \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
            %v(2,9)
            \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
            \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
            %v(2,10)
            \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
            \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
            %v(2,11)
            \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
            \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
            %v(2,12)
            \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
            \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
            %v(2,13)
            \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
            \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
            %v(2,14)
            \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
            \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

            %v(3,1)
            %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
            %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
            %v(3,2)
            \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
            \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
            %v(3,3)
            \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
            \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
            %v(3,4)
            \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
            \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
            %v(3,5)
            \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
            \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
            
            %v(3,6)
            \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
            \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
            
            %v(3,7)
            \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
            \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
            
            %v(3,8)
            \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
            \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
            %v(3,9)
            \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
            \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
            %v(3,10)
            \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
            \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
            %v(3,11)
            \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
            \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
            %v(3,12)
            \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
            \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
            %v(3,13)
            \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
            \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
            %v(3,14)
            \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
            \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
            
            \node at (1.7,5.2) {\Large $\dots$};
        \end{scriptsize}
    \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=white] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                %\node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                %\draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                %\node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                %\draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                %\node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                %\draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                %\node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            %\draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=white] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=white] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=white] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=white] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=white] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                %\draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                %\node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            %\draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=white] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=white] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=white] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=white] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=white] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                %\draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                %\node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                %\draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                %\node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.2,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \draw [red] (12.55736835487436,3.75) circle (5pt);
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,2.8) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=white] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.4,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                %\draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
                %\node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=white] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.5,4.6) {\footnotesize $v_{2n-1}^{2}$};

                \draw [red] (10.825317547305483,4.75) circle (5pt);
                
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                %\draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                %\node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-11}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.65,3.1) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-8}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-5}^{3}$};
                %v(3,9)
                \draw [fill=white] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.4,3.9) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.05,3.1) {\footnotesize $v_{2n}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+1}^{3}$};
                
                \node at (1.7,5.2) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(1,1.2) rectangle (14.5,7.5);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
        %\draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
        %\draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
        
        \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
        %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
        %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
        %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
        \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
        %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
        %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
        %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
        \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
        %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
        %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
        \draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
        \draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
        %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
        %\draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
        %\draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
        %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
        %\draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
        \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
        \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
        \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
        \draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
        %\draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
        %\draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
        %\draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
        %\draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
        %\draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
        \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
        \draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
        \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
        \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
        \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
        \draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
        \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
        \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
        %\draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
        %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
        %\draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
        %\draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
        %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
        \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
        \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
        \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
        \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
        \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
        \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
        \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
        %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
        
        \begin{scriptsize}
            %v(1,1)
            \draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
            \node at (3.35,6.1) {\footnotesize $v_{1}^{1}$};
            %V(1,2)
            \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
            \node at (4.15,7) {\footnotesize $v_{2}^{1}$};
            %v(1,3)
            \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
            \node at (5.1,6.1) {\footnotesize $v_{3}^{1}$};
            %v(1,4)
            \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
            \node at (5.9,7) {\footnotesize $v_{4}^{1}$};
            %v(1,5)
            \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
            \node at (6.8,6.1) {\footnotesize $v_{5}^{1}$};
            
            %v(1,6)
            %\draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
            %\node at (7.36,7.10) {\footnotesize $v_{6}^{1}$};
            
            %v(1,7)
            %\draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
            %\node at (8.23,6.65) {\footnotesize $v_{7}^{1}$};
            
            %v(1,8)
            \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
            \node at (9.55,7) {\footnotesize $v_{2n-4}^{1}$};
            %v(1,9)
            \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
            \node at (10.55,6.1) {\footnotesize $v_{2n-3}^{1}$};
            %v(1,10)
            \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
            \node at (11.3,7) {\footnotesize $v_{2n-2}^{1}$};
            %v(1,11)
            \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
            \node at (12.3,6.1) {\footnotesize $v_{2n-1}^{1}$};
            %v(1,12)
            \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
            \node at (12.85,7) {\footnotesize $v_{2n}^{1}$};
            %v(1,13)
            \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
            \node at (14.05,6.1) {\footnotesize $v_{2n+1}^{1}$};

            %v(2,1)
            \draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
            \node at (2.5,4.6) {\footnotesize $v_{1}^{2}$};
            %v(2,2)
            \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
            \node at (3.35,5.45) {\footnotesize $v_{2}^{2}$};
            %v(2,3)
            \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
            \node at (4.2,4.6) {\footnotesize $v_{3}^{2}$};
            %v(2,4)
            \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
            \node at (5.1,5.45) {\footnotesize $v_{4}^{2}$};
            %v(2,5)
            \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
            \node at (5.9,4.6) {\footnotesize $v_{5}^{2}$};
            
            %v(2,6)
            %\draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
            %\node at (6.49,4.9) {\footnotesize $v_{6}^{2}$};
            
            %v(2,7)
            %\draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
            %\node at (7.36,5.13) {\footnotesize $v_{7}^{2}$};
            
            %v(2,8)
            \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
            \node at (8.75,5.45) {\footnotesize $v_{2n-4}^{2}$};
            %v(2,9)
            \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
            \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
            %v(2,10)
            \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
            \node at (10.5,5.45) {\footnotesize $v_{2n-2}^{2}$};
            %v(2,11)
            \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
            \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
            %v(2,12)
            \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
            \node at (12.05,5.45) {\footnotesize $v_{2n}^{2}$};
            %v(2,13)
            \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
            \node at (13.15,4.6) {\footnotesize $v_{2n+1}^{2}$};
            %v(2,14)
            \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
            \node at (14,5.45) {\footnotesize $v_{2n+2}^{2}$};

            %v(3,1)
            \draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
            \node at (1.6,3.1) {\footnotesize $v_{1}^{3}$};
            %v(3,2)
            \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
            \node at (2.5,3.9) {\footnotesize $v_{2}^{3}$};
            %v(3,3)
            \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
            \node at (3.35,3.1) {\footnotesize $v_{3}^{3}$};
            %v(3,4)
            \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
            \node at (4.2,3.9) {\footnotesize $v_{4}^{3}$};
            %v(3,5)
            \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
            \node at (5.1,3.1) {\footnotesize $v_{5}^{3}$};
            
            %v(3,6)
            %\draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
            %\node at (5.62,3.40) {\footnotesize $v_{6}^{3}$};
            
            %v(3,7)
            %\draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
            %\node at (6.48,3.63) {\footnotesize $v_{7}^{3}$};
            
            %v(3,8)
            \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
            \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
            %v(3,9)
            \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
            \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
            %v(3,10)
            \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
            \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
            %v(3,11)
            \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
            \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
            %v(3,12)
            \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
            \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
            %v(3,13)
            \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
            \node at (12.3,3.1) {\footnotesize $v_{2n+1}^{3}$};
            %v(3,14)
            \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
            \node at (13.15,3.9) {\footnotesize $v_{2n+2}^{3}$};
            
            %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
            %v(4,2)
            \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
            \node at (1.6,2.4) {\footnotesize $v_{1}^{4}$};
            %v(4,3)
            \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
            \node at (2.45,1.55) {\footnotesize $v_{2}^{4}$};
            %v(4,4)
            \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
            \node at (3.35,2.4) {\footnotesize $v_{3}^{4}$};
            %v(4,5)
            \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
            \node at (4.2,1.55) {\footnotesize $v_{4}^{4}$};
            %v(4,6)
            %\draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
            %\node at (4.76,1.9) {\footnotesize $v_{6}^{4}$};
            %v(4,7)
            %\draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
            %\node at (5.63,2.15) {\footnotesize $v_{7}^{4}$};
            %v(4,8)
            \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
            \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
            %v(4,9)
            \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
            \node at (7.9,1.55) {\footnotesize $v_{2n-4}^{4}$};
            %v(4,10)
            \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
            \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
            %v(4,11)
            \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
            \node at (9.65,1.55) {\footnotesize $v_{2n-2}^{4}$};
            %v(4,12)
            \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
            \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
            %v(4,13)
            \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
            \node at (11.2,1.55) {\footnotesize $v_{2n}^{4}$};
            %v(4,14)
            \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
            \node at (12.3,2.4) {\footnotesize $v_{2n+1}^{4}$};

            \node at (6.48,4.15) {\Large $\dots$};
        \end{scriptsize}
    \end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(4,1) rectangle (14.7,7.5);
            %\draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            %\draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            %\draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            %\draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            \draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            %\draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);grey
            \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            %\draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            %\draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            %\draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            %\draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            %\draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            %\draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            %\draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            %\draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            %\draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                %\draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                %\node at (3.9,7.10) {\footnotesize $v_{2}^{1}$};
                %v(1,3)
                %\draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                %\node at (4.76,6.65) {\footnotesize $v_{3}^{1}$};
                %v(1,4)
                %\draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                %\node at (5.63,7.10) {\footnotesize $v_{4}^{1}$};
                %v(1,5)
                %\draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                %\node at (6.495,6.65) {\footnotesize $v_{5}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.8,7) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.55,7) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.55,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.3,7) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.3,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.85,7) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14.05,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                %\draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                %\node at (3,4.9) {\footnotesize $v_{2}^{2}$};
                %v(2,3)
                %\draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                %\node at (3.88,5.13) {\footnotesize $v_{3}^{2}$};
                %v(2,4)
                %\draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                %\node at (4.73,4.9) {\footnotesize $v_{4}^{2}$};
                %v(2,5)
                %\draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                %\node at (5.63,5.13) {\footnotesize $v_{5}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7,5.45) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.75,5.45) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.45) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.45) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.15,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.45) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                %\draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                %\node at (2.13,3.40) {\footnotesize $v_{2}^{3}$};
                %v(3,3)
                %\draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                %\node at (3.04,3.63) {\footnotesize $v_{3}^{3}$};
                %v(3,4)
                %\draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                %\node at (3.89,3.40) {\footnotesize $v_{4}^{3}$};
                %v(3,5)
                %\draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                %\node at (4.76,3.63) {\footnotesize $v_{5}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.3,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.15,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                %\draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                %\node at (1.30,1.9) {\footnotesize $v_{2}^{4}$};
                %v(4,3)
                %\draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                %\node at (2.17,2.15) {\footnotesize $v_{3}^{4}$};
                %v(4,4)
                %\draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                %\node at (3.03,1.9) {\footnotesize $v_{4}^{4}$};
                %v(4,5)
                %\draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                %\node at (3.89,2.15) {\footnotesize $v_{5}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.55) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.55) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.55) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.55) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.3,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (4.65,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(4,1) rectangle (14.7,7.5);
            %\draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            %\draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            %\draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            %\draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            \draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            %\draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            %\draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);grey
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            %\draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            %\draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            %\draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            %\draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            %\draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            %\draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            %\draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            %\draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            %\draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                %\draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                %\node at (3.9,7.10) {\footnotesize $v_{2}^{1}$};
                %v(1,3)
                %\draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                %\node at (4.76,6.65) {\footnotesize $v_{3}^{1}$};
                %v(1,4)
                %\draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                %\node at (5.63,7.10) {\footnotesize $v_{4}^{1}$};
                %v(1,5)
                %\draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                %\node at (6.495,6.65) {\footnotesize $v_{5}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.8,7) {\footnotesize $v_{2n-4}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-3}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.55,7) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.55,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.3,7) {\footnotesize $v_{2n}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.3,6.1) {\footnotesize $v_{2n+1}^{1}$};
                %v(1,12)
                \draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                \node at (13.05,7) {\footnotesize $v_{2n+2}^{1}$};
                %v(1,13)
                \draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14.05,6.1) {\footnotesize $v_{2n+3}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                %\draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                %\node at (3,4.9) {\footnotesize $v_{2}^{2}$};
                %v(2,3)
                %\draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                %\node at (3.88,5.13) {\footnotesize $v_{3}^{2}$};
                %v(2,4)
                %\draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                %\node at (4.73,4.9) {\footnotesize $v_{4}^{2}$};
                %v(2,5)
                %\draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                %\node at (5.63,5.13) {\footnotesize $v_{5}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7,5.45) {\footnotesize $v_{2n-4}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-3}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.75,5.45) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.3,5.45) {\footnotesize $v_{2n}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.4,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.25,5.4) {\footnotesize $v_{2n+2}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.15,4.6) {\footnotesize $v_{2n+3}^{2}$};
                %v(2,14)
                \draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.45) {\footnotesize $v_{2n+4}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                %\draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                %\node at (2.13,3.40) {\footnotesize $v_{2}^{3}$};
                %v(3,3)
                %\draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                %\node at (3.04,3.63) {\footnotesize $v_{3}^{3}$};
                %v(3,4)
                %\draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                %\node at (3.89,3.40) {\footnotesize $v_{4}^{3}$};
                %v(3,5)
                %\draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                %\node at (4.76,3.63) {\footnotesize $v_{5}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-4}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-3}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.45,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.4,3.9) {\footnotesize $v_{2n+2}^{3}$};
                %v(3,13)
                \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.3,3.1) {\footnotesize $v_{2n+3}^{3}$};
                %v(3,14)
                \draw [fill=white] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.15,3.9) {\footnotesize $v_{2n+4}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                %\draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                %\node at (1.30,1.9) {\footnotesize $v_{2}^{4}$};
                %v(4,3)
                %\draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                %\node at (2.17,2.15) {\footnotesize $v_{3}^{4}$};
                %v(4,4)
                %\draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                %\node at (3.03,1.9) {\footnotesize $v_{4}^{4}$};
                %v(4,5)
                %\draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                %\node at (3.89,2.15) {\footnotesize $v_{5}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.55) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.55) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-1}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.45,1.55) {\footnotesize $v_{2n}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n+1}^{4}$};     
                %v(4,13)
                \draw [fill=white] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.4,1.55) {\footnotesize $v_{2n+2}^{4}$};
                %v(4,14)
                \draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.3,2.4) {\footnotesize $v_{2n+3}^{4}$};
    
                \node at (4.65,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=white] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=white] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=white] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(1,1) rectangle (13.5,7.5);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
        \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
        \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
        
        \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
        %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
        %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
        %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
        \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
        %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
        %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
        %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
        \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
        %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
        %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
        %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
        %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
        %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
        %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
        \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
        \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
        %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
        %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
        %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
        \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
        \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
        %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
        %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
        \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
        \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
        \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
        \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
        %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
        \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
        %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
        %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
        %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
        %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
        
        \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
    \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            %\draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            %\draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=white] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                    %v(1,9)
                    \draw [fill=white] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                    %v(1,10)
                    \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                    \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                    \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=white] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                    %v(2,9)
                    \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                    %v(2,10)
                    %\draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                    %\node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                    %v(2,11)
                    %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                    %\node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                    %v(2,12)
                    %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                    %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)
                    \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                    %v(3,9)
                    \draw [fill=white] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                    %v(3,10)
                    \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                    %v(3,11)
                    \draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                    \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,12)
                    %\draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                    %\node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                    %v(3,13)
                    \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                    \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                    %v(3,14)
                    \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                    \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                    
                    %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                    \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                    \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                    %v(4,3)
                    \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                    \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                    %v(4,4)
                    \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                    \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                    %v(4,5)
                    \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                    \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                    %v(4,6)
                    \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                    \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                    %v(4,7)
                    \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                    \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                    %v(4,8)
                    \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                    \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                    %v(4,9)
                    \draw [fill=white] (7.361215932167728,1.75) circle (2.5pt);
                    \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                    %v(4,10)
                    \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                    \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                    %v(4,11)
                    \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                    \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                    %v(4,12)
                    \draw [fill=white] (9.959292143521044,2.25) circle (2.5pt);
                    \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                    %v(4,13)
                    \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                    \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                    %v(4,14)
                    \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                    \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
        
                    \node at (1.6,4.6) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(1,1) rectangle (13.5,7.5);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
        \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
        \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
        
        \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
        %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
        %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
        %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
        \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
        %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
        %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
        %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
        \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
        %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
        %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
        %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
        %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
        \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
        \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
        \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
        %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
        %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
        \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
        \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
        \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
        %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
        %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
        \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
        \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
        \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
        \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
        \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
        \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
        %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
        %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
        %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
        
        \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
    \end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                    %v(1,9)
                    \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                    %v(1,10)
                    \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                    \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                    \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                    %v(2,9)
                    \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                    %v(2,10)
                    \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                    \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                    %v(2,11)
                    %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                    %\node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                    %v(2,12)
                    \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                    \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)
                    \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                    %v(3,9)
                    \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                    %v(3,10)
                    \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                    %v(3,11)
                    \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                    \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,12)
                    \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                    \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                    %v(3,13)
                    \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                    \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                    %v(3,14)
                    \draw [fill=white] (12.55736835487436,3.75) circle (2.5pt);
                    \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                    
                    %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                    \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                    \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                    %v(4,3)
                    \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                    \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                    %v(4,4)
                    \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                    \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                    %v(4,5)
                    \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                    \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                    %v(4,6)
                    \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                    \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                    %v(4,7)
                    \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                    \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                    %v(4,8)
                    \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                    \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                    %v(4,9)
                    \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                    \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                    %v(4,10)
                    \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                    \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                    %v(4,11)
                    \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                    \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                    %v(4,12)
                    \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                    \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                    %v(4,13)
                    \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                    \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                    %v(4,14)
                    \draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                    \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
        
                    \node at (1.6,4.6) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=white] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                    %v(1,9)
                    \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                    %v(1,10)
                    \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                    \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    \draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
                    \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                    %v(2,9)
                    \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                    %v(2,10)
                    \draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                    \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                    %v(2,11)
                    %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                    %\node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                    %v(2,12)
                    \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                    \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)
                    \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                    %v(3,9)
                    \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                    %v(3,10)
                    \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                    %v(3,11)
                    \draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                    \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,12)
                    %\draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                    %\node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                    %v(3,13)
                    %\draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                    %\node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                    %v(3,14)
                    %\draw [fill=white] (12.55736835487436,3.75) circle (2.5pt);
                    %\node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                    
                    %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                    \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                    \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                    %v(4,3)
                    \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                    \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                    %v(4,4)
                    \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                    \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                    %v(4,5)
                    \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                    \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                    %v(4,6)
                    \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                    \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                    %v(4,7)
                    \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                    \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                    %v(4,8)
                    \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                    \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                    %v(4,9)
                    \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                    \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                    %v(4,10)
                    \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                    \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                    %v(4,11)
                    \draw [fill=white] (9.093266739736606,1.75) circle (2.5pt);
                    \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                    %v(4,12)
                    \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                    \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                    %v(4,13)
                    \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                    \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                    %v(4,14)
                    %\draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                    %\node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
        
                    \node at (1.6,4.6) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                    %v(1,9)
                    \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                    %v(1,10)
                    \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                    \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                    \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                    %v(2,9)
                    \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                    %v(2,10)
                    \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                    \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                    %v(2,11)
                    %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                    %\node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                    %v(2,12)
                    \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                    \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)
                    \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                    %v(3,9)
                    \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                    %v(3,10)
                    \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                    %v(3,11)
                    \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                    \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,12)
                    \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                    \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                    %v(3,13)
                    \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                    \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                    %v(3,14)
                    \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                    \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                    
                    %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                    \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                    \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                    %v(4,3)
                    \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                    \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                    %v(4,4)
                    \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                    \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                    %v(4,5)
                    \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                    \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                    %v(4,6)
                    \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                    \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                    %v(4,7)
                    \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                    \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                    %v(4,8)
                    \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                    \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                    %v(4,9)
                    \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                    \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                    %v(4,10)
                    \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                    \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                    %v(4,11)
                    \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                    \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                    %v(4,12)
                    \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                    \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                    %v(4,13)
                    \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                    \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                    %v(4,14)
                    \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                    \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
        
                    \node at (1.6,4.6) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            %\draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            %\draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=white] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                    %v(1,9)
                    \draw [fill=white] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                    %v(1,10)
                    \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                    \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                    \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=white] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                    %v(2,9)
                    \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                    %v(2,10)
                    \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                    \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                    %v(2,11)
                    %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                    %\node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                    %v(2,12)
                    \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                    \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)
                    \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                    %v(3,9)
                    \draw [fill=white] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                    %v(3,10)
                    \draw [fill=white] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                    %v(3,11)
                    \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                    \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,12)
                    \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                    \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                    %v(3,13)
                    %\draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                    %\node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                    %v(3,14)
                    \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                    \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                    
                    %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                    \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                    \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                    %v(4,3)
                    \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                    \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                    %v(4,4)
                    \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                    \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                    %v(4,5)
                    \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                    \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                    %v(4,6)
                    \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                    \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                    %v(4,7)
                    \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                    \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                    %v(4,8)
                    \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                    \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                    %v(4,9)
                    \draw [fill=white] (7.361215932167728,1.75) circle (2.5pt);
                    \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                    %v(4,10)
                    \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                    \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                    %v(4,11)
                    \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                    \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                    %v(4,12)
                    \draw [fill=white] (9.959292143521044,2.25) circle (2.5pt);
                    \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                    %v(4,13)
                    \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                    \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                    %v(4,14)
                    \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                    \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
        
                    \node at (1.6,4.6) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                    %v(1,9)
                    \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                    %v(1,10)
                    \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                    \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                    \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                    %v(2,9)
                    \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                    %v(2,10)
                    \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                    \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                    %v(2,11)
                    %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                    %\node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                    %v(2,12)
                    \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)\draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                    %v(3,9)
                    \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                    %v(3,10)
                    \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                    %v(3,11)
                    \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                    \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,12)
                    \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                    \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                    %v(3,13)
                    \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                    \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                    %v(3,14)
                    \draw [fill=white] (12.55736835487436,3.75) circle (2.5pt);
                    \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                    
                    %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                    \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                    \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                    %v(4,3)
                    \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                    \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                    %v(4,4)
                    \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                    \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                    %v(4,5)
                    \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                    \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                    %v(4,6)
                    \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                    \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                    %v(4,7)
                    \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                    \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                    %v(4,8)
                    \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                    \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                    %v(4,9)
                    \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                    \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                    %v(4,10)
                    \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                    \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                    %v(4,11)
                    \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                    \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                    %v(4,12)
                    \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                    \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                    %v(4,13)
                    \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                    \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                    %v(4,14)
                    \draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                    \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
        
                    \node at (1.6,4.6) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=white] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                    %v(1,9)
                    \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                    %v(1,10)
                    \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                    \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    \draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
                    \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                    %v(2,9)
                    \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                    %v(2,10)
                    \draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                    \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                    %v(2,11)
                    %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                    %\node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                    %v(2,12)
                    \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);
                    \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)
                    \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                    %v(3,9)
                    \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                    %v(3,10)
                    \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                    %v(3,11)
                    \draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                    \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,12)
                    \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                    \node at (11.25,3.95) {\footnotesize $v_{2n}^{3}$};

                    \draw [draw=red] (10.825317547305483,3.75) circle (5pt);

                    %v(3,13)
                    %\draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                    %\node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                    %v(3,14)
                    %\draw [fill=white] (12.55736835487436,3.75) circle (2.5pt);
                    %\node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                    
                    %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                    \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                    \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                    %v(4,3)
                    \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                    \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                    %v(4,4)
                    \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                    \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                    %v(4,5)
                    \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                    \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                    %v(4,6)
                    \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                    \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                    %v(4,7)
                    \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                    \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                    %v(4,8)
                    \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                    \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                    %v(4,9)
                    \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                    \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                    %v(4,10)
                    \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                    \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                    %v(4,11)
                    \draw [fill=white] (9.093266739736606,1.75) circle (2.5pt);
                    \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                    %v(4,12)
                    \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                    \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                    %v(4,13)
                    \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                    \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                    %v(4,14)
                    %\draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                    %\node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
        
                    \node at (1.6,4.6) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                    %v(1,9)
                    \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                    %v(1,10)
                    \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                    \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                    \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                    %v(2,9)
                    \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                    %v(2,10)
                    \draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                    \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                    %v(2,11)
                    \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                    \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                    %v(2,12)
                    \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                    \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)
                    \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                    %v(3,9)
                    \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                    %v(3,10)
                    \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                    %v(3,11)
                    \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                    \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,12)
                    \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                    \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                    %v(3,13)
                    \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                    \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                    %v(3,14)
                    \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                    \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                    
                    %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                    \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                    \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                    %v(4,3)
                    \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                    \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                    %v(4,4)
                    \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                    \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                    %v(4,5)
                    \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                    \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                    %v(4,6)
                    \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                    \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                    %v(4,7)
                    \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                    \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                    %v(4,8)
                    \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                    \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                    %v(4,9)
                    \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                    \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                    %v(4,10)
                    \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                    \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                    %v(4,11)
                    \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                    \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                    %v(4,12)
                    \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                    \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                    %v(4,13)
                    \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                    \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                    %v(4,14)
                    \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                    \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
        
                    \node at (1.6,4.6) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            %\draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            %\draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=white] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                    %v(1,9)
                    \draw [fill=white] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                    %v(1,10)
                    \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                    \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                    \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=white] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                    %v(2,9)
                    \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                    %v(2,10)
                    %\draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                    %\node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                    %v(2,11)
                    %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                    %\node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                    %v(2,12)
                    %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                    %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)
                    \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                    %v(3,9)
                    \draw [fill=white] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                    %v(3,10)
                    \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                    %v(3,11)
                    \draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                    \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,12)
                    \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                    \node at (11.25,3.95) {\footnotesize $v_{2n}^{3}$};

                    \draw [red] (10.825317547305483,3.75) circle (5pt);
                    
                    %v(3,13)
                    \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                    \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                    %v(3,14)
                    \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                    \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                    
                    %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                    \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                    \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                    %v(4,3)
                    \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                    \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                    %v(4,4)
                    \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                    \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                    %v(4,5)
                    \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                    \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                    %v(4,6)
                    \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                    \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                    %v(4,7)
                    \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                    \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                    %v(4,8)
                    \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                    \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                    %v(4,9)
                    \draw [fill=white] (7.361215932167728,1.75) circle (2.5pt);
                    \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                    %v(4,10)
                    \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                    \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                    %v(4,11)
                    \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                    \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                    %v(4,12)
                    \draw [fill=white] (9.959292143521044,2.25) circle (2.5pt);
                    \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                    %v(4,13)
                    \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                    \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                    %v(4,14)
                    \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                    \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
        
                    \node at (1.6,4.6) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (13.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            %\draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            %\draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            %\draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            %\draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            %\draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            \draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            \draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            %\draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            %\draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            %\draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            \draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            %\draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            %\draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            \draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            %\draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            %\draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            %\draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                \draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                \node at (3.35,6.1) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.2,6.95) {\footnotesize $v_{2}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.1,6.1) {\footnotesize $v_{3}^{1}$};
                %v(1,4)
                %\draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                %\node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                %\draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                %\node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                %\draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                %\node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                %\draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                %\node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                %\draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                %\node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.25,6.1) {\footnotesize $v_{1}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.1,6.95) {\footnotesize $v_{2}^{1}$};
                %v(1,11)
                \draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12,6.1) {\footnotesize $v_{3}^{1}$};
                %v(1,12)
                %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                \draw [fill=grey] (2.165063509
4610964,4.75) circle (2.5pt);
                \node at (2.45,4.6) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.35,5.4) {\footnotesize $v_{2}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.2,4.6) {\footnotesize $v_{3}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.1,5.4) {\footnotesize $v_{4}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (5.95,4.6) {\footnotesize $v_{5}^{2}$};
                
                %v(2,6)
                %\draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                %\node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                %\draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                %\node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                %\draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                %\node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.4,4.6) {\footnotesize $v_{1}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.25,5.4) {\footnotesize $v_{2}^{2}$};
                %v(2,11)
                \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.1,4.6) {\footnotesize $v_{3}^{2}$};
                %v(2,12)
                \draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);\node at (12,5.4) {\footnotesize $v_{4}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (12.85,4.6) {\footnotesize $v_{5}^{2}$};
                %v(2,14)
                %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                \draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                \node at (1.6,3.1) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.45,3.9) {\footnotesize $v_{2}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.35,3.1) {\footnotesize $v_{3}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.2,3.9) {\footnotesize $v_{4}^{3}$};
                %v(3,5)
                %\draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                %\node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                %\draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                %\node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                %\draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                %\node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                %\draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                %\node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.55,3.1) {\footnotesize $v_{1}^{3}$};
                %v(3,10)
                \draw [fill=white] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.4,3.9) {\footnotesize $v_{2}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.25,3.1) {\footnotesize $v_{3}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.1,3.9) {\footnotesize $v_{4}^{3}$};
                %v(3,13)
                %\draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                %\node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                %\draw [fill=white] (12.55736835487436,3.75) circle (2.5pt);
                %\node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.6,2.4) {\footnotesize $v_{1}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.45,1.6) {\footnotesize $v_{2}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.35,2.4) {\footnotesize $v_{3}^{4}$};
                %v(4,5)
                %\draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                %\node at (4.45,1.6) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,6)
                %\draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                %\node at (5.3,2.4) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,7)
                %\draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                %\node at (6.15,1.6) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,8)
                %\draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                %\node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                %\draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                %\node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.855,2.4) {\footnotesize $v_{1}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.4,1.6) {\footnotesize $v_{2}^{4}$};
                %v(4,12)
                \draw [fill=white] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.3,2.4) {\footnotesize $v_{3}^{4}$};     
                %v(4,13)
                %\draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                %\node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                %\draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                %\node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (7.2,4.3) {\Large $\simeq$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (12.3,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            %\draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            %\draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            %\draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            %\draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.2,6.95) {\footnotesize $v_{4t}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{4t+1}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (6.1,6.95) {\footnotesize $v_{4t+2}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{4t+3}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=white] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.85,6.95) {\footnotesize $v_{4t+4}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.8,6.1) {\footnotesize $v_{4t+5}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.55,6.95) {\footnotesize $v_{4t+6}^{1}$};
                    %v(1,9)
                    \draw [fill=white] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{4t+7}^{1}$};
                    %v(1,10)
                    %\draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                    %\node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    %\draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                    %\node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.35,5.4) {\footnotesize $v_{4t}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{4t+1}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.25,5.4) {\footnotesize $v_{4t+2}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{4t+3}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7,5.4) {\footnotesize $v_{4t+4}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.9,4.6) {\footnotesize $v_{4t+5}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=white] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.75,5.4) {\footnotesize $v_{4t+6}^{2}$};
                    %v(2,9)
                    \draw [fill=white] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{4t+7}^{2}$};
                    %v(2,10)
                    \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                    \node at (10.45,5.4) {\footnotesize $v_{4t+8}^{2}$};
                    %v(2,11)
                    \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                    \node at (11.35,4.6) {\footnotesize $v_{4t+9}^{2}$};
                    %v(2,12)
                    %\draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    %\draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    %\node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)
                    \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.5,3.9) {\footnotesize $v_{4t}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.6,3.1) {\footnotesize $v_{4t+1}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.4,3.9) {\footnotesize $v_{4t+2}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{4t+3}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{4t+4}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=white] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{4t+5}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=white] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.85,3.9) {\footnotesize $v_{4t+6}^{3}$};
                    %v(3,9)
                    \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.8,3.1) {\footnotesize $v_{4t+7}^{3}$};
                    %v(3,10)
                    \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.6,3.9) {\footnotesize $v_{4t+8}^{3}$};
                    %v(3,11)
                    %\draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                    %\node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,12)
                    %\draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                    %\node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                    %v(3,13)
                    %\draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                    %\node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                    %v(3,14)
                    %\draw [fill=white] (12.55736835487436,3.75) circle (2.5pt);
                    %\node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                    
                    %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                    %v(4,2)
                    \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                    \node at (1.8,2.4) {\footnotesize $v_{4t-1}^{4}$};
                    %v(4,3)
                    \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                    \node at (2.5,1.6) {\footnotesize $v_{4t}^{4}$};
                    %v(4,4)
                    \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                    \node at (3.55,2.4) {\footnotesize $v_{4t+1}^{4}$};
                    %v(4,5)
                    \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                    \node at (4.45,1.6) {\footnotesize $v_{4t+2}^{4}$};
                    %v(4,6)
                    \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                    \node at (5.25,2.4) {\footnotesize $v_{4t+3}^{4}$};
                    %v(4,7)
                    \draw [fill=white] (5.629165124598851,1.75) circle (2.5pt);
                    \node at (6.15,1.6) {\footnotesize $v_{4t+4}^{4}$};
                    %v(4,8)
                    \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                    \node at (7,2.4) {\footnotesize $v_{4t+5}^{4}$};
                    %v(4,9)
                    \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                    \node at (7.9,1.6) {\footnotesize $v_{4t+6}^{4}$};
                    %v(4,10)
                    \draw [fill=white] (8.227241335952167,2.25) circle (2.5pt);
                    \node at (8.75,2.4) {\footnotesize $v_{4t+7}^{4}$};
                    %v(4,11)
                    %\draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                    %\node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                    %v(4,12)
                    %\draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                    %\node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                    %v(4,13)
                    %\draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                    %\node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                    %v(4,14)
                    %\draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                    %\node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
        
                    \node at (1.6,4.6) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(0,1) rectangle (16,7.5);
            \draw [line width=1pt] (1.1650635094610964,1.75)-- (0.299038105676658,2.25);
            \draw [line width=1pt] (1.1650635094610964,1.75)-- (2.031088913245535,2.25);
            \draw [line width=1pt] (2.031088913245535,2.25)-- (2.8971143170299736,1.75);
            \draw [line width=1pt] (2.8971143170299736,1.75)-- (3.763139720814412,2.25);
            \draw [line width=1pt] (0.299038105676658,2.25)-- (0.299038105676658,3.25);
            \draw [line width=1pt] (0.299038105676658,3.25)-- (1.1650635094610964,3.75);
            \draw [line width=1pt] (1.1650635094610964,3.75)-- (2.031088913245535,3.25);
            \draw [line width=1pt] (2.031088913245535,3.25)-- (2.031088913245535,2.25);
            \draw [line width=1pt] (2.031088913245535,3.25)-- (2.8971143170299736,3.75);
            \draw [line width=1pt] (2.8971143170299736,3.75)-- (3.763139720814412,3.25);
            \draw [line width=1pt] (3.763139720814412,3.25)-- (3.763139720814412,2.25);
            \draw [line width=1pt] (3.763139720814412,3.25)-- (4.629165124598851,3.75);
            \draw [line width=1pt] (1.1650635094610964,3.75)-- (1.1650635094610964,4.75);
            \draw [line width=1pt] (1.1650635094610964,4.75)-- (2.031088913245535,5.25);
            \draw [line width=1pt] (2.031088913245535,5.25)-- (2.8971143170299736,4.75);
            \draw [line width=1pt] (2.8971143170299736,4.75)-- (2.8971143170299736,3.75);
            \draw [line width=1pt] (2.8971143170299736,4.75)-- (3.763139720814412,5.25);
            \draw [line width=1pt] (3.763139720814412,5.25)-- (4.629165124598851,4.75);
            \draw [line width=1pt] (4.629165124598851,4.75)-- (4.629165124598851,3.75);
            \draw [line width=1pt] (4.629165124598851,4.75)-- (5.495190528383289,5.25);
            \draw [line width=1pt] (5.495190528383289,5.25)-- (6.361215932167728,4.75);
            \draw [line width=1pt] (2.031088913245535,5.25)-- (2.031088913245535,6.25);
            \draw [line width=1pt] (2.031088913245535,6.25)-- (2.8971143170299736,6.75);
            \draw [line width=1pt] (2.8971143170299736,6.75)-- (3.763139720814412,6.25);
            \draw [line width=1pt] (3.763139720814412,6.25)-- (3.763139720814412,5.25);
            \draw [line width=1pt] (3.763139720814412,6.25)-- (4.629165124598851,6.75);
            \draw [line width=1pt] (4.629165124598851,6.75)-- (5.495190528383289,6.25);
            \draw [line width=1pt] (5.495190528383289,6.25)-- (5.495190528383289,5.25);
            
            %\draw [line width=1pt] (10.165063509461096,1.75)-- (9.299038105676658,2.25);
            %\draw [line width=1pt] (10.165063509461096,1.75)-- (11.031088913245535,2.25);
            \draw [line width=1pt] (11.031088913245535,2.25)-- (11.8971143170299736,1.75);
            %\draw [line width=1pt] (11.8971143170299736,1.75)-- (12.763139720814412,2.25);
            \draw [line width=1pt] (9.299038105676658,2.25)-- (9.299038105676658,3.25);
            \draw [line width=1pt] (9.299038105676658,3.25)-- (10.165063509461096,3.75);
            %\draw [line width=1pt] (10.165063509461096,3.75)-- (11.031088913245535,3.25);
            %\draw [line width=1pt] (11.031088913245535,3.25)-- (11.031088913245535,2.25);
            %\draw [line width=1pt] (11.031088913245535,3.25)-- (11.8971143170299736,3.75);
            %\draw [line width=1pt] (11.8971143170299736,3.75)-- (12.763139720814412,3.25);
            %\draw [line width=1pt] (12.763139720814412,3.25)-- (12.763139720814412,2.25);
            \draw [line width=1pt] (12.763139720814412,3.25)-- (13.629165124598851,3.75);
            %\draw [line width=1pt] (10.165063509461096,3.75)-- (10.165063509461096,4.75);
            %\draw [line width=1pt] (10.165063509461096,4.75)-- (11.031088913245535,5.25);
            %\draw [line width=1pt] (11.031088913245535,5.25)-- (11.8971143170299736,4.75);
            %\draw [line width=1pt] (11.8971143170299736,4.75)-- (11.8971143170299736,3.75);
            %\draw [line width=1pt] (11.8971143170299736,4.75)-- (12.763139720814412,5.25);
            %\draw [line width=1pt] (12.763139720814412,5.25)-- (13.629165124598851,4.75);
            %\draw [line width=1pt] (13.629165124598851,4.75)-- (13.629165124598851,3.75);
            %\draw [line width=1pt] (13.629165124598851,4.75)-- (14.495190528383289,5.25);
            \draw [line width=1pt] (14.495190528383289,5.25)-- (15.361215932167728,4.75);
            \draw [line width=1pt] (11.031088913245535,5.25)-- (11.031088913245535,6.25);
            %\draw [line width=1pt] (11.031088913245535,6.25)-- (11.8971143170299736,6.75);
            %\draw [line width=1pt] (11.8971143170299736,6.75)-- (12.763139720814412,6.25);
            %\draw [line width=1pt] (12.763139720814412,6.25)-- (12.763139720814412,5.25);
            \draw [line width=1pt] (12.763139720814412,6.25)-- (13.629165124598851,6.75);
            %\draw [line width=1pt] (13.629165124598851,6.75)-- (14.495190528383289,6.25);
            %\draw [line width=1pt] (14.495190528383289,6.25)-- (14.495190528383289,5.25);
            
            \begin{scriptsize}
                %v(1,1)
                \draw [fill=grey] (2.031088913245535,6.25) circle (2.5pt);
                \node at (2.3,6.1) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (2.8971143170299736,6.75) circle (2.5pt);
                \node at (3.2,6.95) {\footnotesize $v_{2}^{1}$};
                %v(1,3)
                \draw [fill=grey] (3.763139720814412,6.25) circle (2.5pt);
                \node at (4.05,6.1) {\footnotesize $v_{3}^{1}$};
                %v(1,4)
                \draw [fill=grey] (4.629165124598851,6.75) circle (2.5pt);
                \node at (4.9,6.95) {\footnotesize $v_{4}^{1}$};
                %v(1,5)
                \draw [fill=grey] (5.495190528383289,6.25) circle (2.5pt);
                \node at (5.8,6.1) {\footnotesize $v_{5}^{1}$};

                %v(2,1)
                \draw [fill=grey] (1.1650635094610964,4.75) circle (2.5pt);
                \node at (1.45,4.6) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (2.031088913245535,5.25) circle (2.5pt);
                \node at (2.3,5.4) {\footnotesize $v_{2}^{2}$};
                %v(2,3)
                \draw [fill=grey] (2.8971143170299736,4.75) circle (2.5pt);
                \node at (3.2,4.6) {\footnotesize $v_{3}^{2}$};
                %v(2,4)
                \draw [fill=grey] (3.763139720814412,5.25) circle (2.5pt);
                \node at (4.05,5.4) {\footnotesize $v_{4}^{2}$};
                %v(2,5)
                \draw [fill=grey] (4.629165124598851,4.75) circle (2.5pt);
                \node at (4.9,4.6) {\footnotesize $v_{5}^{2}$};
                %v(2,6)
                \draw [fill=grey] (5.495190528383289,5.25) circle (2.5pt);
                \node at (5.8,5.4) {\footnotesize $v_{6}^{2}$};
                %v(2,7)
                \draw [fill=grey] (6.361215932167728,4.75) circle (2.5pt);
                \node at (6.65,4.6) {\footnotesize $v_{7}^{2}$};
                
                %v(3,1)
                \draw [fill=grey] (0.299038105676658,3.25) circle (2.5pt);
                \node at (0.6,3.1) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (1.1650635094610964,3.75) circle (2.5pt);
                \node at (1.45,3.9) {\footnotesize $v_{2}^{3}$};
                %v(3,3)
                \draw [fill=grey] (2.031088913245535,3.25) circle (2.5pt);
                \node at (2.3,3.1) {\footnotesize $v_{3}^{3}$};
                %v(3,4)
                \draw [fill=grey] (2.8971143170299736,3.75) circle (2.5pt);
                \node at (3.2,3.9) {\footnotesize $v_{4}^{3}$};
                %v(3,5)
                \draw [fill=grey] (3.763139720814412,3.25) circle (2.5pt);
                \node at (4.05,3.1) {\footnotesize $v_{5}^{3}$};
                %v(3,6)
                \draw [fill=grey] (4.629165124598851,3.75) circle (2.5pt);
                \node at (4.9,3.9) {\footnotesize $v_{6}^{3}$};

                %v(4,2)
                \draw [fill=grey] (0.299038105676658,2.25) circle (2.5pt);
                \node at (0.6,2.4) {\footnotesize $v_{1}^{4}$};
                %v(4,3)
                \draw [fill=grey] (1.1650635094610964,1.75) circle (2.5pt);
                \node at (1.45,1.6) {\footnotesize $v_{2}^{4}$};
                %v(4,4)
                \draw [fill=grey] (2.031088913245535,2.25) circle (2.5pt);
                \node at (2.3,2.4) {\footnotesize $v_{3}^{4}$};
                %v(4,5)
                \draw [fill=grey] (2.8971143170299736,1.75) circle (2.5pt);
                \node at (3.2,1.6) {\footnotesize $v_{4}^{4}$};
                %v(4,6)
                \draw [fill=grey] (3.763139720814412,2.25) circle (2.5pt);
                \node at (4.05,2.4) {\footnotesize $v_{5}^{4}$};
    
                %v(1,1)
                \draw [fill=grey] (11.031088913245535,6.25) circle (2.5pt);
                \node at (11.35,6.1) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=white] (11.8971143170299736,6.75) circle (2.5pt);
                \node at (12.15,6.95) {\footnotesize $v_{2}^{1}$};
                %v(1,3)
                \draw [fill=grey] (12.763139720814412,6.25) circle (2.5pt);
                \node at (13.05,6.1) {\footnotesize $v_{3}^{1}$};
                %v(1,4)
                \draw [fill=grey] (13.629165124598851,6.75) circle (2.5pt);
                \node at (13.9,6.95) {\footnotesize $v_{4}^{1}$};
                %v(1,5)
                \draw [fill=white] (14.495190528383289,6.25) circle (2.5pt);
                \node at (14.8,6.1) {\footnotesize $v_{5}^{1}$};
                %v(2,1)
                \draw [fill=white] (10.165063509461096,4.75) circle (2.5pt);
                \node at (10.45,4.6) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (11.031088913245535,5.25) circle (2.5pt);
                \node at (11.35,5.4) {\footnotesize $v_{2}^{2}$};
                %v(2,3)
                \draw [fill=white] (11.8971143170299736,4.75) circle (2.5pt);
                \node at (12.15,4.6) {\footnotesize $v_{3}^{2}$};
                %v(2,4)
                \draw [fill=white] (12.763139720814412,5.25) circle (2.5pt);
                \node at (13.05,5.4) {\footnotesize $v_{4}^{2}$};
                %v(2,5)
                \draw [fill=white] (13.629165124598851,4.75) circle (2.5pt);
                \node at (13.9,4.6) {\footnotesize $v_{5}^{2}$};
                %v(2,6)
                \draw [fill=grey] (14.495190528383289,5.25) circle (2.5pt);
                \node at (14.8,5.4) {\footnotesize $v_{6}^{2}$};
                %v(2,7)
                \draw [fill=grey] (15.361215932167728,4.75) circle (2.5pt);
                \node at (15.65,4.6) {\footnotesize $v_{7}^{2}$};
                %v(3,1)
                \draw [fill=grey] (9.299038105676658,3.25) circle (2.5pt);
                \node at (9.55,3.1) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (10.165063509461096,3.75) circle (2.5pt);
                \node at (10.45,3.9) {\footnotesize $v_{2}^{3}$};
                %v(3,3)
                \draw [fill=white] (11.031088913245535,3.25) circle (2.5pt);
                \node at (11.35,3.1) {\footnotesize $v_{3}^{3}$};
                %v(3,4)
                \draw [fill=white] (11.8971143170299736,3.75) circle (2.5pt);
                \node at (12.15,3.9) {\footnotesize $v_{4}^{3}$};
                %v(3,5)
                \draw [fill=grey] (12.763139720814412,3.25) circle (2.5pt);
                \node at (13.05,3.1) {\footnotesize $v_{5}^{3}$};
                %v(3,6)
                \draw [fill=grey] (13.629165124598851,3.75) circle (2.5pt);
                \node at (13.9,3.9) {\footnotesize $v_{6}^{3}$};
                %v(4,2)
                \draw [fill=grey] (9.299038105676658,2.25) circle (2.5pt);
                \node at (9.55,2.4) {\footnotesize $v_{1}^{4}$};
                %v(4,3)
                \draw [fill=white] (10.165063509461096,1.75) circle (2.5pt);
                \node at (10.45,1.6) {\footnotesize $v_{2}^{4}$};
                %v(4,4)
                \draw [fill=grey] (11.031088913245535,2.25) circle (2.5pt);
                \node at (11.35,2.4) {\footnotesize $v_{3}^{4}$};
                %v(4,5)
                \draw [fill=grey] (11.8971143170299736,1.75) circle (2.5pt);
                \node at (12.15,1.6) {\footnotesize $v_{4}^{4}$};
                %v(4,6)
                \draw [fill=white] (12.763139720814412,2.25) circle (2.5pt);
                \node at (13.05,2.4) {\footnotesize $v_{5}^{4}$};
                
                \node at (8.05,4.6) {\Large $\simeq$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (12.3,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            %\draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            %\draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            %\draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            %\draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            %\draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            %\draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            %\draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            %\draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                    %v(1,1)
                    %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                    %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                    %V(1,2)
                    \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                    \node at (4.4,6.95) {\footnotesize $v_{4t-2}^{1}$};
                    %v(1,3)
                    \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                    \node at (5.3,6.1) {\footnotesize $v_{4t-1}^{1}$};
                    %v(1,4)
                    \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                    \node at (5.95,6.95) {\footnotesize $v_{4t}^{1}$};
                    %v(1,5)
                    \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                    \node at (7.05,6.1) {\footnotesize $v_{4t+1}^{1}$};
                    
                    %v(1,6)
                    \draw [fill=white] (7.361215932167728,6.75) circle (2.5pt);
                    \node at (7.85,6.95) {\footnotesize $v_{4t+2}^{1}$};
                    
                    %v(1,7)
                    \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                    \node at (8.75,6.1) {\footnotesize $v_{4t+3}^{1}$};
                    
                    %v(1,8)
                    \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                    \node at (9.55,6.95) {\footnotesize $v_{4t+4}^{1}$};
                    %v(1,9)
                    \draw [fill=white] (9.959292143521044,6.25) circle (2.5pt);
                    \node at (10.5,6.1) {\footnotesize $v_{4t+5}^{1}$};
                    %v(1,10)
                    %\draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                    %\node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                    %v(1,11)
                    %\draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                    %\node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                    %v(1,12)
                    %\draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                    %\node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                    %v(1,13)
                    %\draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                    %\node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                    %v(2,1)
                    %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                    %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                    %v(2,2)
                    \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                    \node at (3.55,5.4) {\footnotesize $v_{4t-2}^{2}$};
                    %v(2,3)
                    \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                    \node at (4.45,4.6) {\footnotesize $v_{4t-1}^{2}$};
                    %v(2,4)
                    \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                    \node at (5.1,5.4) {\footnotesize $v_{4t}^{2}$};
                    %v(2,5)
                    \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                    \node at (6.2,4.6) {\footnotesize $v_{4t+1}^{2}$};
                    
                    %v(2,6)
                    \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                    \node at (7,5.4) {\footnotesize $v_{4t+2}^{2}$};
                    
                    %v(2,7)
                    \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                    \node at (7.85,4.6) {\footnotesize $v_{4t+3}^{2}$};
                    
                    %v(2,8)
                    \draw [fill=white] (8.227241335952167,5.25) circle (2.5pt);
                    \node at (8.75,5.4) {\footnotesize $v_{4t+4}^{2}$};
                    %v(2,9)
                    \draw [fill=white] (9.093266739736606,4.75) circle (2.5pt);
                    \node at (9.65,4.6) {\footnotesize $v_{4t+5}^{2}$};
                    %v(2,10)
                    \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                    \node at (10.45,5.4) {\footnotesize $v_{4t+6}^{2}$};
                    %v(2,11)
                    \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                    \node at (11.35,4.6) {\footnotesize $v_{4t+7}^{2}$};
                    %v(2,12)
                    %\draw [fill=grey] (11.69134295108992,5.25) circle (2.5pt);\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                    %v(2,13)
                    %\draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                    %\node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                    %v(2,14)
                    %\draw [fill=white] (13.423393758658799,5.25) circle (2.5pt);
                    %\node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                    %v(3,1)
                    %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                    %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                    %v(3,2)
                    \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                    \node at (2.7,3.9) {\footnotesize $v_{4t-2}^{3}$};
                    %v(3,3)
                    \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                    \node at (3.55,3.1) {\footnotesize $v_{4t-1}^{3}$};
                    %v(3,4)
                    \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                    \node at (4.25,3.9) {\footnotesize $v_{4t}^{3}$};
                    %v(3,5)
                    \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                    \node at (5.3,3.1) {\footnotesize $v_{4t+1}^{3}$};
                    
                    %v(3,6)
                    \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                    \node at (6.15,3.9) {\footnotesize $v_{4t+2}^{3}$};
                    
                    %v(3,7)
                    \draw [fill=white] (6.495190528383289,3.25) circle (2.5pt);
                    \node at (7.05,3.1) {\footnotesize $v_{4t+3}^{3}$};
                    
                    %v(3,8)
                    \draw [fill=white] (7.361215932167728,3.75) circle (2.5pt);
                    \node at (7.85,3.9) {\footnotesize $v_{4t+4}^{3}$};
                    %v(3,9)
                    \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                    \node at (8.75,3.1) {\footnotesize $v_{4t+5}^{3}$};
                    %v(3,10)
                    \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                    \node at (9.6,3.9) {\footnotesize $v_{4t+6}^{3}$};
                    %v(3,11)
                    %\draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                    %\node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                    %v(3,12)
                    %\draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                    %\node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                    %v(3,13)
                    %\draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                    %\node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                    %v(3,14)
                    %\draw [fill=white] (12.55736835487436,3.75) circle (2.5pt);
                    %\node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                    
                    %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                    %v(4,2)
                    \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                    \node at (1.8,2.4) {\footnotesize $v_{4t-2}^{4}$};
                    %v(4,3)
                    \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                    \node at (2.7,1.6) {\footnotesize $v_{4t-1}^{4}$};
                    %v(4,4)
                    \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                    \node at (3.4,2.4) {\footnotesize $v_{4t}^{4}$};
                    %v(4,5)
                    \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                    \node at (4.45,1.6) {\footnotesize $v_{4t+1}^{4}$};
                    %v(4,6)
                    \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                    \node at (5.3,2.4) {\footnotesize $v_{4t+2}^{4}$};
                    %v(4,7)
                    \draw [fill=white] (5.629165124598851,1.75) circle (2.5pt);
                    \node at (6.15,1.6) {\footnotesize $v_{4t+3}^{4}$};
                    %v(4,8)
                    \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                    \node at (7,2.4) {\footnotesize $v_{4t+4}^{4}$};
                    %v(4,9)
                    \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                    \node at (7.9,1.6) {\footnotesize $v_{4t+5}^{4}$};
                    %v(4,10)
                    \draw [fill=white] (8.227241335952167,2.25) circle (2.5pt);
                    \node at (8.75,2.4) {\footnotesize $v_{4t+6}^{4}$};
                    %v(4,11)
                    %\draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                    %\node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                    %v(4,12)
                    %\draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                    %\node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                    %v(4,13)
                    %\draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                    %\node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                    %v(4,14)
                    %\draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                    %\node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
        
                    \node at (1.6,4.6) {\Large $\dots$};
                \end{scriptsize}
        \end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,11)
                \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};               
                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,11)
                             
                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=white] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(1,1) rectangle (14.5,7.5);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
        \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
        \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
        
        \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
        %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
        %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
        %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
        \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
        %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
        %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
        %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
        \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
        %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
        %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
        %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
        %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
        \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
        \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
        \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
        %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
        %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
        %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
        \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
        \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
        \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
        %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
        %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
        \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
        \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
        \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
        %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
        %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
        %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
        %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
        %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
        %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
        %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
        %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
        %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
        
        \begin{scriptsize}
            %v(1,1)
            %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
            %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
            %V(1,2)
            \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
            \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
            %v(1,3)
            \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
            \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
            %v(1,4)
            \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
            \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
            %v(1,5)
            \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
            \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
            
            %v(1,6)
            \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
            \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
            
            %v(1,7)
            \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
            \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
            
            %v(2,1)
            %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
            %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
            %v(2,2)
            \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
            \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
            %v(2,3)
            \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
            \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
            %v(2,4)
            \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
            \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
            %v(2,5)
            \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
            \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
            
            %v(2,6)
            \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
            \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
            
            %v(2,7)
            \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
            \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
            
            %v(2,8)
            \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
            \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
            %v(2,9)
            \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
            \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
            %v(2,11)
            \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
            \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
            %v(2,12)
            \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
            \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
            %v(2,13)
            \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
            \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};               
            %v(3,1)
            %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
            %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
            %v(3,2)
            \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
            \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
            %v(3,3)
            \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
            \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
            %v(3,4)
            \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
            \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
            %v(3,5)
            \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
            \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
            
            %v(3,6)
            \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
            \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
            
            %v(3,7)
            \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
            \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
            
            %v(3,8)
            \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
            \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
            %v(3,9)
            \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
            \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
            %v(3,10)
            \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
            \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
            %v(3,11)
            \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
            \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
            %v(3,12)
            \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
            \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
            %v(3,13)
            \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
            \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
            %v(3,14)
            \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
            \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
            
            %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
            %v(4,2)
            \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
            \node at (1.9,2.4) {\footnotesize $v_{2n-11}^{4}$};
            %v(4,3)
            \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
            \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
            %v(4,4)
            \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
            \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
            %v(4,5)
            \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
            \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
            %v(4,6)
            \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
            \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
            %v(4,7)
            \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
            \node at (6.2,1.6) {\footnotesize $v_{2n-6}^{4}$};
            %v(4,8)
            \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
            \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
            %v(4,9)
            \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
            \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
            %v(4,10)
            \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
            \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
            %v(4,11)
            \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
            \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
            %v(4,12)
            \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
            \node at (10.5,2.4) {\footnotesize $v_{2n-1}^{4}$};     
            %v(4,13)
            \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
            \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
            %v(4,14)
            \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
            \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};

            \node at (1.6,4.6) {\Large $\dots$};
        \end{scriptsize}
    \end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(-1.9,-0.5) rectangle (14,5.5);
        \draw [line width=1pt] (0,1.5)-- (0,0.5);
        \draw [line width=1pt] (0,0.5)-- (0.8660254037844386,0);
        \draw [line width=1pt] (0.8660254037844386,0)-- (1.7320508075688772,0.5);
        \draw [line width=1pt] (1.7320508075688772,0.5)-- (1.7320508075688772,1.5);
        \draw [line width=1pt] (1.7320508075688772,1.5)-- (0.8660254037844386,2);
        \draw [line width=1pt] (0.8660254037844386,2)-- (0,1.5);
        \draw [line width=1pt] (1.7320508075688772,1.5)-- (2.598076211353316,2);
        \draw [line width=1pt] (2.598076211353316,2)-- (3.4641016151377544,1.5);
        \draw [line width=1pt] (3.4641016151377544,1.5)-- (3.4641016151377544,0.5);
        \draw [line width=1pt] (3.4641016151377544,0.5)-- (2.598076211353316,0);
        \draw [line width=1pt] (2.598076211353316,0)-- (1.7320508075688772,0.5);
        \draw [line width=1pt] (3.4641016151377544,1.5)-- (4.330127018922193,2);
        \draw [line width=1pt] (4.330127018922193,2)-- (5.196152422706632,1.5);
        \draw [line width=1pt] (5.196152422706632,1.5)-- (5.196152422706632,0.5);
        \draw [line width=1pt] (5.196152422706632,0.5)-- (4.330127018922193,0);
        \draw [line width=1pt] (4.330127018922193,0)-- (3.4641016151377544,0.5);
        \draw [line width=1pt] (5.196152422706632,1.5)-- (6.06217782649107,2);
        \draw [line width=1pt] (6.06217782649107,2)-- (6.928203230275509,1.5);
        \draw [line width=1pt] (6.928203230275509,1.5)-- (6.928203230275509,0.5);
        \draw [line width=1pt] (6.928203230275509,0.5)-- (6.06217782649107,0);
        \draw [line width=1pt] (6.06217782649107,0)-- (5.196152422706632,0.5);
        \draw [line width=1pt] (6.928203230275509,1.5)-- (7.794228634059947,2);
        \draw [line width=1pt] (9.526279441628825,0)-- (8.660254037844386,0.5);
        \draw [line width=1pt] (12.12435565298214,0.5)-- (11.258330249197702,0);
        \draw [line width=1pt] (0.8660254037844386,2)-- (0.8660254037844386,3);
        \draw [line width=1pt] (0.8660254037844386,3)-- (1.7320508075688772,3.5);
        \draw [line width=1pt] (1.7320508075688772,3.5)-- (2.598076211353316,3);
        \draw [line width=1pt] (2.598076211353316,3)-- (2.598076211353316,2);
        \draw [line width=1pt] (2.598076211353316,3)-- (3.4641016151377544,3.5);
        \draw [line width=1pt] (3.4641016151377544,3.5)-- (4.330127018922193,3);
        \draw [line width=1pt] (4.330127018922193,3)-- (4.330127018922193,2);
        \draw [line width=1pt] (6.06217782649107,3)-- (6.06217782649107,2);
        \draw [line width=1pt] (6.06217782649107,3)-- (6.928203230275509,3.5);
        \draw [line width=1pt] (6.928203230275509,3.5)-- (7.794228634059947,3);
        \draw [line width=1pt] (7.794228634059947,3)-- (7.794228634059947,2);
        \draw [line width=1pt] (9.526279441628825,3)-- (9.526279441628825,2);
        \draw [line width=1pt] (11.258330249197702,2)-- (11.258330249197702,3);
        \draw [line width=1pt] (12.990381056766578,2)-- (12.990381056766578,3);
        \draw [line width=1pt] (1.7320508075688772,3.5)-- (1.7320508075688772,4.5);
        \draw [line width=1pt] (1.7320508075688772,4.5)-- (2.598076211353316,5);
        \draw [line width=1pt] (2.598076211353316,5)-- (3.4641016151377544,4.5);
        \draw [line width=1pt] (3.4641016151377544,4.5)-- (3.4641016151377544,3.5);
        \draw [line width=1pt] (5.196152422706632,4.5)-- (6.06217782649107,5);
        \draw [line width=1pt] (7.794228634059947,5)-- (8.660254037844386,4.5);
        \draw [line width=1pt] (1.7320508075688772,4.5)-- (0.8660254037844386,5);
        \draw [line width=1pt] (0.8660254037844386,3)-- (0,3.5);
        \draw [line width=1pt] (0,1.5)-- (-0.8660254037844386,2);
        \draw [line width=1pt] (0,0.5)-- (-0.8660254037844386,0);
        \draw [line width=1pt] (-0.8660254037844386,0)-- (-1.7320508075688772,0.5);
            \begin{scriptsize}
                \draw [fill=grey] (0,1.5) circle (2.5pt);
                \draw [fill=grey] (0,0.5) circle (2.5pt);
                \draw [fill=grey] (0.8660254037844386,0) circle (2.5pt);
                \draw [fill=grey] (1.7320508075688772,0.5) circle (2.5pt);
                \draw [fill=grey] (1.7320508075688772,1.5) circle (2.5pt);
                \draw [fill=grey] (0.8660254037844386,2) circle (2.5pt);
                \draw [fill=grey] (2.598076211353316,2) circle (2.5pt);
                \draw [fill=grey] (3.4641016151377544,1.5) circle (2.5pt);
                \draw [fill=grey] (3.4641016151377544,0.5) circle (2.5pt);
                \draw [fill=grey] (2.598076211353316,0) circle (2.5pt);
                \draw [fill=grey] (4.330127018922193,2) circle (2.5pt);
                \draw [fill=grey] (5.196152422706632,1.5) circle (2.5pt);
                \draw [fill=grey] (5.196152422706632,0.5) circle (2.5pt);
                \draw [fill=grey] (4.330127018922193,0) circle (2.5pt);
                \draw [fill=grey] (6.06217782649107,2) circle (2.5pt);
                \draw [fill=grey] (6.928203230275509,1.5) circle (2.5pt);
                \draw [fill=grey] (6.928203230275509,0.5) circle (2.5pt);
                \draw [fill=grey] (6.06217782649107,0) circle (2.5pt);
                \draw [fill=grey] (7.794228634059947,2) circle (2.5pt);
                \draw [fill=white] (8.660254037844386,1.5) circle (2.5pt);
                \draw [fill=grey] (8.660254037844386,0.5) circle (2.5pt);
                \draw [fill=white] (7.794228634059947,0) circle (2.5pt);
                \draw [fill=grey] (9.526279441628825,2) circle (2.5pt);
                \draw [fill=white] (10.392304845413264,1.5) circle (2.5pt);
                \draw [fill=white] (10.392304845413264,0.5) circle (2.5pt);
                \draw [fill=grey] (9.526279441628825,0) circle (2.5pt);
                \draw [fill=grey] (11.258330249197702,2) circle (2.5pt);
                \draw [fill=white] (12.12435565298214,1.5) circle (2.5pt);
                \draw [fill=grey] (12.12435565298214,0.5) circle (2.5pt);
                \draw [fill=grey] (11.258330249197702,0) circle (2.5pt);
                \draw [fill=grey] (12.990381056766578,2) circle (2.5pt);
                \draw [fill=grey] (0.8660254037844386,3) circle (2.5pt);
                \draw [fill=grey] (1.7320508075688772,3.5) circle (2.5pt);
                \draw [fill=grey] (2.598076211353316,3) circle (2.5pt);
                \draw [fill=grey] (3.4641016151377544,3.5) circle (2.5pt);
                \draw [fill=grey] (4.330127018922193,3) circle (2.5pt);
                \draw [fill=white] (5.196152422706632,3.5) circle (2.5pt);
                \draw [fill=grey] (6.06217782649107,3) circle (2.5pt);
                \draw [fill=grey] (6.928203230275509,3.5) circle (2.5pt);
                \draw [fill=grey] (7.794228634059947,3) circle (2.5pt);
                \draw [fill=white] (8.660254037844386,3.5) circle (2.5pt);
                \draw [fill=grey] (9.526279441628825,3) circle (2.5pt);
                \draw [fill=grey] (11.258330249197702,3) circle (2.5pt);
                \draw [fill=grey] (12.990381056766578,3) circle (2.5pt);
                %\draw [fill=white] (12.12435565298214,3.5) circle (2.5pt);
                \draw [fill=grey] (1.7320508075688772,4.5) circle (2.5pt);
                \draw [fill=grey] (2.598076211353316,5) circle (2.5pt);
                \draw [fill=grey] (3.4641016151377544,4.5) circle (2.5pt);
                \draw [fill=white] (4.330127018922193,5) circle (2.5pt);
                \draw [fill=grey] (5.196152422706632,4.5) circle (2.5pt);
                \draw [fill=grey] (6.06217782649107,5) circle (2.5pt);
                \draw [fill=white] (6.928203230275509,4.5) circle (2.5pt);
                \draw [fill=grey] (7.794228634059947,5) circle (2.5pt);
                \draw [fill=grey] (8.660254037844386,4.5) circle (2.5pt);
                \draw [fill=grey] (0.8660254037844386,5) circle (2.5pt);
                \draw [fill=grey] (0,3.5) circle (2.5pt);
                \draw [fill=grey] (-0.8660254037844386,2) circle (2.5pt);
                \draw [fill=grey] (-0.8660254037844386,0) circle (2.5pt);
                \draw [fill=grey] (-1.7320508075688772,0.5) circle (2.5pt);
    
                \node at (1.5,5.15) {\footnotesize $v_{2n-14}^{1}$};
                \node at (2.35,4.3) {\footnotesize $v_{2n-13}^{1}$};
                \node at (3.2,5.15) {\footnotesize $v_{2n-12}^{1}$};
                \node at (4.1,4.3) {\footnotesize $v_{2n-11}^{1}$};
                \node at (4.95,5.15) {\footnotesize $v_{2n-10}^{1}$};
                \node at (5.75,4.3) {\footnotesize $v_{2n-9}^{1}$};
                \node at (6.6,5.15) {\footnotesize $v_{2n-8}^{1}$};
                \node at (7.5,4.3) {\footnotesize $v_{2n-7}^{1}$};
                \node at (8.35,5.15) {\footnotesize $v_{2n-6}^{1}$};
                \node at (9.2,4.3) {\footnotesize $v_{2n-5}^{1}$};
                
                \node at (0.6,3.65) {\footnotesize $v_{2n-14}^{2}$};
                \node at (1.45,2.8) {\footnotesize $v_{2n-13}^{2}$};
                \node at (2.35,3.65) {\footnotesize $v_{2n-12}^{2}$};
                \node at (3.2,2.8) {\footnotesize $v_{2n-11}^{2}$};
                \node at (4.1,3.65) {\footnotesize $v_{2n-10}^{2}$};
                \node at (4.85,2.8) {\footnotesize $v_{2n-9}^{2}$};
                \node at (5.75,3.65) {\footnotesize $v_{2n-8}^{2}$};
                \node at (6.6,2.8) {\footnotesize $v_{2n-7}^{2}$};
                \node at (7.5,3.65) {\footnotesize $v_{2n-6}^{2}$};
                \node at (8.35,2.8) {\footnotesize $v_{2n-5}^{2}$};
                \node at (9.2,3.65) {\footnotesize $v_{2n-4}^{2}$};
                \node at (10.05,2.8) {\footnotesize $v_{2n-3}^{2}$};
                \node at (11.8,2.8) {\footnotesize $v_{2n-1}^{2}$};
                \node at (13.55,2.8) {\footnotesize $v_{2n+1}^{2}$};
                
                \node at (-0.25,2.15) {\footnotesize $v_{2n-14}^{3}$};
                \node at (0.6,1.3) {\footnotesize $v_{2n-13}^{3}$};
                \node at (1.5,2.15) {\footnotesize $v_{2n-12}^{3}$};
                \node at (2.35,1.3) {\footnotesize $v_{2n-11}^{3}$};
                \node at (3.2,2.15) {\footnotesize $v_{2n-10}^{3}$};
                \node at (4,1.3) {\footnotesize $v_{2n-9}^{3}$};
                \node at (4.85,2.15) {\footnotesize $v_{2n-8}^{3}$};
                \node at (5.75,1.3) {\footnotesize $v_{2n-7}^{3}$};
                \node at (6.6,2.15) {\footnotesize $v_{2n-6}^{3}$};
                \node at (7.5,1.3) {\footnotesize $v_{2n-5}^{3}$};
                \node at (8.35,2.15) {\footnotesize $v_{2n-4}^{3}$};
                \node at (9.25,1.3) {\footnotesize $v_{2n-3}^{3}$};
                \node at (10.05,2.15) {\footnotesize $v_{2n-2}^{3}$};
                \node at (10.95,1.3) {\footnotesize $v_{2n-1}^{3}$};
                \node at (11.6,2.15) {\footnotesize $v_{2n}^{3}$};
                \node at (12.65,1.3) {\footnotesize $v_{2n+1}^{3}$};
                \node at (13.55,2.15) {\footnotesize $v_{2n+2}^{3}$};
                
                \node at (-1.1,0.65) {\footnotesize $v_{2n-15}^{4}$};
                \node at (-0.3,-0.2) {\footnotesize $v_{2n-14}^{4}$};
                \node at (0.6,0.65) {\footnotesize $v_{2n-13}^{4}$};
                \node at (1.45,-0.2) {\footnotesize $v_{2n-12}^{4}$};
                \node at (2.35,0.65) {\footnotesize $v_{2n-11}^{4}$};
                \node at (3.2,-0.2) {\footnotesize $v_{2n-10}^{4}$};
                \node at (4,0.65) {\footnotesize $v_{2n-9}^{4}$};
                \node at (4.85,-0.2) {\footnotesize $v_{2n-8}^{4}$};
                \node at (5.75,0.65) {\footnotesize $v_{2n-7}^{4}$};
                \node at (6.6,-0.2) {\footnotesize $v_{2n-6}^{4}$};
                \node at (7.5,0.65) {\footnotesize $v_{2n-5}^{4}$};
                \node at (8.35,-0.2) {\footnotesize $v_{2n-4}^{4}$};
                \node at (9.25,0.65) {\footnotesize $v_{2n-3}^{4}$};
                \node at (10.05,-0.2) {\footnotesize $v_{2n-2}^{4}$};
                \node at (10.95,0.65) {\footnotesize $v_{2n-1}^{4}$};
                \node at (11.6,-0.2) {\footnotesize $v_{2n}^{4}$};
                \node at (12.65,0.65) {\footnotesize $v_{2n+1}^{4}$};

                \node at (-1.4,2.85) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};               
                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.9,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.2,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.5,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            %\draw (2.9613654461604324,6.3870375594109365) node[anchor=north west] {\textbf{1}};
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};               
                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.15,3.95) {\footnotesize $v_{2n+2}^{3}$};

                \draw [red] (12.55736835487436,3.75) circle (5pt);
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.9,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.2,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.5,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(1,1) rectangle (14.5,7.5);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
        \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
        \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
        
        \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
        %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
        %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
        %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
        \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
        %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
        %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
        %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
        \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
        %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
        %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
        %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
        %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
        \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
        \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
        \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
        %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
        %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
        %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
        \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
        %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
        %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
        \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
        \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
        \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
        \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
        %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
        \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
        \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
        %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
        
        \begin{scriptsize}
            %v(1,1)
            %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
            %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
            %V(1,2)
            \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
            \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
            %v(1,3)
            \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
            \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
            %v(1,4)
            \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
            \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
            %v(1,5)
            \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
            \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
            
            %v(1,6)
            \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
            \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
            
            %v(1,7)
            \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
            \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
            
            %v(1,8)
            \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
            \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
            %v(1,9)
            \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
            \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
            %v(1,10)
            \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
            \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
            %v(1,11)
            \draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
            \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
            %v(1,12)
            \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
            \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
            %v(1,13)
            \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
            \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

            %v(2,1)
            %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
            %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
            %v(2,2)
            \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
            \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
            %v(2,3)
            \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
            \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
            %v(2,4)
            \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
            \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
            %v(2,5)
            \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
            \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
            
            %v(2,6)
            \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
            \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
            
            %v(2,7)
            \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
            \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
            
            %v(2,8)
            \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
            \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
            %v(2,9)
            \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
            \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
            %v(2,10)
            \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
            \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
            %v(2,11)
            \draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
            \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
            %v(2,12)
            \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
            \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
            %v(2,13)
            \draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
            \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
            %v(2,14)
            \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
            \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

            %v(3,1)
            %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
            %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
            %v(3,2)
            \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
            \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
            %v(3,3)
            \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
            \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
            %v(3,4)
            \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
            \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
            %v(3,5)
            \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
            \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
            
            %v(3,6)
            \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
            \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
            
            %v(3,7)
            \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
            \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
            
            %v(3,8)
            \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
            \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
            %v(3,9)
            \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
            \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
            %v(3,10)
            \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
            \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
            %v(3,11)
            \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
            \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
            %v(3,12)
            \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
            \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
            %v(3,13)
            \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
            \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
            %v(3,14)
            \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
            \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
            
            %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
            %v(4,2)
            \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
            \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
            %v(4,3)
            \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
            \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
            %v(4,4)
            \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
            \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
            %v(4,5)
            \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
            \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
            %v(4,6)
            \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
            \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
            %v(4,7)
            \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
            \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
            %v(4,8)
            \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
            \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
            %v(4,9)
            \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
            \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
            %v(4,10)
            \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
            \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
            %v(4,11)
            \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
            \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
            %v(4,12)
            \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
            \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
            %v(4,13)
            \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
            \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
            %v(4,14)
            \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
            \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};

            \node at (1.6,4.6) {\Large $\dots$};
        \end{scriptsize}
    \end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=white] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                %\draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
                %\node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                %\draw [fill=white] (10.825317547305483,4.75) circle (2.5pt);
                %\node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                %\draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                %\node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=white] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(1,1) rectangle (14.5,7.5);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
        \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
        \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
        \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
        
        \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
        %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
        %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
        %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
        \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
        %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
        %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
        %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
        \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
        %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
        %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
        %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
        %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
        \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
        \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
        \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
        \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
        \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
        \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
        \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
        \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
        \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
        %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
        %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
        \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
        \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
        \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
        \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
        \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
        \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
        %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
        %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
        \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
        \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
        %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
        %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
        \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
        \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
        \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
        \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
        \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
        \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
        \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
        \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
        \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
        %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
        \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
        \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
        \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
        \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
        
        \begin{scriptsize}
            %v(1,1)
            %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
            %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
            %V(1,2)
            \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
            \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
            %v(1,3)
            \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
            \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
            %v(1,4)
            \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
            \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
            %v(1,5)
            \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
            \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
            
            %v(1,6)
            \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
            \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
            
            %v(1,7)
            \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
            \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
            
            %v(1,8)
            \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
            \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
            %v(1,9)
            \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
            \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
            %v(1,10)
            \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
            \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
            %v(1,11)
            \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
            \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
            %v(1,12)
            \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
            \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
            %v(1,13)
            \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
            \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

            %v(2,1)
            %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
            %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
            %v(2,2)
            \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
            \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
            %v(2,3)
            \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
            \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
            %v(2,4)
            \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
            \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
            %v(2,5)
            \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
            \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
            
            %v(2,6)
            \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
            \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
            
            %v(2,7)
            \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
            \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
            
            %v(2,8)
            \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
            \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
            %v(2,9)
            \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
            \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
            %v(2,10)
            \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
            \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
            %v(2,11)
            \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
            \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
            %v(2,12)
            \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
            \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
            %v(2,13)
            \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
            \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
            %v(2,14)
            \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
            \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

            %v(3,1)
            %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
            %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
            %v(3,2)
            \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
            \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
            %v(3,3)
            \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
            \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
            %v(3,4)
            \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
            \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
            %v(3,5)
            \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
            \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
            
            %v(3,6)
            \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
            \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
            
            %v(3,7)
            \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
            \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
            
            %v(3,8)
            \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
            \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
            %v(3,9)
            \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
            \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
            %v(3,10)
            \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
            \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
            %v(3,11)
            \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
            \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
            %v(3,12)
            \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
            \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
            %v(3,13)
            \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
            \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
            %v(3,14)
            \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
            \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
            
            %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
            %v(4,2)
            \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
            \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
            %v(4,3)
            \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
            \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
            %v(4,4)
            \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
            \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
            %v(4,5)
            \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
            \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
            %v(4,6)
            \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
            \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
            %v(4,7)
            \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
            \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
            %v(4,8)
            \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
            \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
            %v(4,9)
            \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
            \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
            %v(4,10)
            \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
            \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
            %v(4,11)
            \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
            \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
            %v(4,12)
            \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
            \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
            %v(4,13)
            \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
            \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
            %v(4,14)
            \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
            \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};

            \node at (1.6,4.6) {\Large $\dots$};
        \end{scriptsize}
    \end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=white] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            %\draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=white] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=white] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                %\draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                %\node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                %\draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                %\node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                %\draw [fill=white] (12.55736835487436,3.75) circle (2.5pt);
                %\node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=white] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                %\draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                %\node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
        \clip(-0.3,-0.8) rectangle (18,5.6);
        \draw [line width=1pt] (0,0.5)-- (0.8660254037844386,0);
        \draw [line width=1pt] (0.8660254037844386,0)-- (1.7320508075688772,0.5);
        \draw [line width=1pt] (1.7320508075688772,0.5)-- (1.7320508075688772,1.5);
        \draw [line width=1pt] (1.7320508075688772,1.5)-- (0.8660254037844386,2);
        \draw [line width=1pt] (1.7320508075688772,1.5)-- (2.598076211353316,2);
        \draw [line width=1pt] (2.598076211353316,2)-- (3.4641016151377544,1.5);
        \draw [line width=1pt] (3.4641016151377544,1.5)-- (3.4641016151377544,0.5);
        \draw [line width=1pt] (3.4641016151377544,0.5)-- (2.598076211353316,0);
        \draw [line width=1pt] (2.598076211353316,0)-- (1.7320508075688772,0.5);
        \draw [line width=1pt] (1.7320508075688772,3.5)-- (2.598076211353316,3);
        \draw [line width=1pt] (2.598076211353316,3)-- (2.598076211353316,2);
        \draw [line width=1pt] (2.598076211353316,3)-- (3.4641016151377544,3.5);
        \draw [line width=1pt] (3.4641016151377544,3.5)-- (4.330127018922193,3);
        \draw [line width=1pt] (4.330127018922193,3)-- (4.330127018922193,2);
        \draw [line width=1pt] (4.330127018922193,2)-- (3.4641016151377544,1.5);
        \draw [line width=1pt] (3.4641016151377544,3.5)-- (3.4641016151377544,4.5);
        \draw [line width=1pt] (3.4641016151377544,4.5)-- (2.598076211353316,5);
        \draw [line width=1pt] (3.4641016151377544,4.5)-- (4.330127018922193,5);
        \draw [line width=1pt] (4.330127018922193,5)-- (5.196152422706632,4.5);
        \draw [line width=1pt] (5.196152422706632,4.5)-- (5.196152422706632,3.5);
        \draw [line width=1pt] (5.196152422706632,3.5)-- (4.330127018922193,3);
        \draw [line width=1pt] (5.196152422706632,3.5)-- (6.06217782649107,3);
        \draw [line width=1pt] (6.06217782649107,3)-- (6.06217782649107,2);
        \draw [line width=1pt] (6.06217782649107,2)-- (5.196152422706632,1.5);
        \draw [line width=1pt] (5.196152422706632,1.5)-- (4.330127018922193,2);
        \draw [line width=1pt] (5.196152422706632,1.5)-- (5.196152422706632,0.5);
        \draw [line width=1pt] (5.196152422706632,0.5)-- (4.330127018922193,0);
        \draw [line width=1pt] (4.330127018922193,0)-- (3.4641016151377544,0.5);
        %\draw [line width=1pt] (5.196152422706632,4.5)-- (6.06217782649107,5);
        %\draw [line width=1pt] (6.06217782649107,5)-- (6.928203230275509,4.5);
        %\draw [line width=1pt] (6.928203230275509,4.5)-- (6.928203230275509,3.5);
        %\draw [line width=1pt] (6.928203230275509,3.5)-- (6.06217782649107,3);
        \draw [line width=1pt] (6.928203230275509,4.5)-- (7.794228634059947,5);
        %\draw [line width=1pt] (7.794228634059947,5)-- (8.660254037844386,4.5);
        %\draw [line width=1pt] (8.660254037844386,4.5)-- (8.660254037844386,3.5);
        \draw [line width=1pt] (8.660254037844386,3.5)-- (7.794228634059947,3);
        %\draw [line width=1pt] (7.794228634059947,3)-- (6.928203230275509,3.5);
        \draw [line width=1pt] (7.794228634059947,3)-- (7.794228634059947,2);
        \draw [line width=1pt] (7.794228634059947,2)-- (6.928203230275509,1.5);
        \draw [line width=1pt] (6.928203230275509,1.5)-- (6.06217782649107,2);
        \draw [line width=1pt] (6.928203230275509,1.5)-- (6.928203230275509,0.5);
        \draw [line width=1pt] (6.928203230275509,0.5)-- (6.06217782649107,0);
        \draw [line width=1pt] (6.06217782649107,0)-- (5.196152422706632,0.5);
        %\draw [line width=1pt] (8.660254037844386,4.5)-- (9.526279441628825,5);
        \draw [line width=1pt] (9.526279441628825,5)-- (10.392304845413264,4.5);
        %\draw [line width=1pt] (10.392304845413264,4.5)-- (10.392304845413264,3.5);
        %\draw [line width=1pt] (10.392304845413264,3.5)-- (9.526279441628825,3);
        \draw [line width=1pt] (9.526279441628825,3)-- (8.660254037844386,3.5);
        \draw [line width=1pt] (9.526279441628825,3)-- (9.526279441628825,2);
        \draw [line width=1pt] (9.526279441628825,2)-- (8.660254037844386,1.5);
        \draw [line width=1pt] (8.660254037844386,1.5)-- (7.794228634059947,2);
        \draw [line width=1pt] (8.660254037844386,1.5)-- (8.660254037844386,0.5);
        \draw [line width=1pt] (8.660254037844386,0.5)-- (7.794228634059947,0);
        \draw [line width=1pt] (7.794228634059947,0)-- (6.928203230275509,0.5);
        %\draw [line width=1pt] (10.392304845413264,4.5)-- (11.258330249197702,5);
        %\draw [line width=1pt] (11.258330249197702,5)-- (12.12435565298214,4.5);
        %\draw [line width=1pt] (12.12435565298214,4.5)-- (12.12435565298214,3.5);
        %\draw [line width=1pt] (12.12435565298214,3.5)-- (11.258330249197702,3);
        %\draw [line width=1pt] (11.258330249197702,3)-- (10.392304845413264,3.5);
        \draw [line width=1pt] (11.258330249197702,3)-- (11.258330249197702,2);
        %\draw [line width=1pt] (11.258330249197702,2)-- (10.392304845413264,1.5);
        %\draw [line width=1pt] (10.392304845413264,1.5)-- (9.526279441628825,2);
        %\draw [line width=1pt] (10.392304845413264,1.5)-- (10.392304845413264,0.5);
        %\draw [line width=1pt] (10.392304845413264,0.5)-- (9.526279441628825,0);
        %\draw [line width=1pt] (9.526279441628825,0)-- (8.660254037844386,0.5);
        %\draw [line width=1pt] (11.258330249197702,2)-- (12.12435565298214,1.5);
        %\draw [line width=1pt] (12.12435565298214,1.5)-- (12.12435565298214,0.5);
        %\draw [line width=1pt] (12.12435565298214,0.5)-- (11.258330249197702,0);
        \draw [line width=1pt] (11.258330249197702,0)-- (10.392304845413264,0.5);
        %\draw [line width=1pt] (12.12435565298214,1.5)-- (12.990381056766578,2);
        %\draw [line width=1pt] (12.990381056766578,2)-- (13.856406460551018,1.5);
        %\draw [line width=1pt] (13.856406460551018,1.5)-- (13.856406460551018,0.5);
        \draw [line width=1pt] (13.856406460551018,0.5)-- (12.990381056766578,0);
        %\draw [line width=1pt] (12.990381056766578,0)-- (12.12435565298214,0.5);
        %\draw [line width=1pt] (12.12435565298214,3.5)-- (12.990381056766578,3);
        \draw [line width=1pt] (12.990381056766578,3)-- (12.990381056766578,2);
        \draw [line width=1pt] (12.12435565298214,4.5)-- (12.990381056766578,5);
        %\draw [line width=1pt] (12.990381056766578,5)-- (13.856406460551018,4.5);
        %\draw [line width=1pt] (13.856406460551018,4.5)-- (13.856406460551018,3.5);
        %\draw [line width=1pt] (13.856406460551018,3.5)-- (12.990381056766578,3);
        %\draw [line width=1pt] (13.856406460551018,4.5)-- (14.722431864335457,5);
        \draw [line width=1pt] (14.722431864335457,5)-- (15.588457268119894,4.5);
        %\draw [line width=1pt] (15.588457268119894,4.5)-- (15.588457268119894,3.5);
        %\draw [line width=1pt] (15.588457268119894,3.5)-- (14.722431864335457,3);
        %\draw [line width=1pt] (14.722431864335457,3)-- (13.856406460551018,3.5);
        \draw [line width=1pt] (14.722431864335457,3)-- (14.722431864335457,2);
        %\draw [line width=1pt] (14.722431864335457,2)-- (13.856406460551018,1.5);
        
        \begin{scriptsize}
            \draw [fill=grey] (0,0.5) circle (2.5pt);
            \draw [fill=grey] (0.8660254037844386,0) circle (2.5pt);
            \draw [fill=grey] (1.7320508075688772,0.5) circle (2.5pt);
            \draw [fill=grey] (1.7320508075688772,1.5) circle (2.5pt);
            \draw [fill=grey] (0.8660254037844386,2) circle (2.5pt);
            \draw [fill=grey] (2.598076211353316,2) circle (2.5pt);
            \draw [fill=grey] (3.4641016151377544,1.5) circle (2.5pt);
            \draw [fill=grey] (3.4641016151377544,0.5) circle (2.5pt);
            \draw [fill=grey] (2.598076211353316,0) circle (2.5pt);
            \draw [fill=grey] (1.7320508075688772,3.5) circle (2.5pt);
            \draw [fill=grey] (2.598076211353316,3) circle (2.5pt);
            \draw [fill=grey] (3.4641016151377544,3.5) circle (2.5pt);
            \draw [fill=grey] (4.330127018922193,3) circle (2.5pt);
            \draw [fill=grey] (4.330127018922193,2) circle (2.5pt);
            \draw [fill=grey] (3.4641016151377544,4.5) circle (2.5pt);
            \draw [fill=grey] (2.598076211353316,5) circle (2.5pt);
            \draw [fill=grey] (4.330127018922193,5) circle (2.5pt);
            \draw [fill=grey] (5.196152422706632,4.5) circle (2.5pt);
            \draw [fill=grey] (5.196152422706632,3.5) circle (2.5pt);
            \draw [fill=grey] (6.06217782649107,3) circle (2.5pt);
            \draw [fill=grey] (6.06217782649107,2) circle (2.5pt);
            \draw [fill=grey] (5.196152422706632,1.5) circle (2.5pt);
            \draw [fill=grey] (5.196152422706632,0.5) circle (2.5pt);
            \draw [fill=grey] (4.330127018922193,0) circle (2.5pt);
            \draw [fill=white] (6.06217782649107,5) circle (2.5pt);
            \draw [fill=grey] (6.928203230275509,4.5) circle (2.5pt);
            \draw [fill=white] (6.928203230275509,3.5) circle (2.5pt);
            \draw [fill=grey] (7.794228634059947,5) circle (2.5pt);
            \draw [fill=white] (8.660254037844386,4.5) circle (2.5pt);
            \draw [fill=grey] (8.660254037844386,3.5) circle (2.5pt);
            \draw [fill=grey] (7.794228634059947,3) circle (2.5pt);
            \draw [fill=grey] (7.794228634059947,2) circle (2.5pt);
            \draw [fill=grey] (6.928203230275509,1.5) circle (2.5pt);
            \draw [fill=grey] (6.928203230275509,0.5) circle (2.5pt);
            \draw [fill=grey] (6.06217782649107,0) circle (2.5pt);
            \draw [fill=grey] (9.526279441628825,5) circle (2.5pt);
            \draw [fill=grey] (10.392304845413264,4.5) circle (2.5pt);
            \draw [fill=white] (10.392304845413264,3.5) circle (2.5pt);
            \draw [fill=grey] (9.526279441628825,3) circle (2.5pt);
            \draw [fill=grey] (9.526279441628825,2) circle (2.5pt);
            \draw [fill=grey] (8.660254037844386,1.5) circle (2.5pt);
            \draw [fill=grey] (8.660254037844386,0.5) circle (2.5pt);
            \draw [fill=grey] (7.794228634059947,0) circle (2.5pt);
            \draw [fill=white] (11.258330249197702,5) circle (2.5pt);
            \draw [fill=grey] (12.12435565298214,4.5) circle (2.5pt);
            \draw [fill=white] (12.12435565298214,3.5) circle (2.5pt);
            \draw [fill=grey] (11.258330249197702,3) circle (2.5pt);
            \draw [fill=grey] (11.258330249197702,2) circle (2.5pt);
            \draw [fill=white] (10.392304845413264,1.5) circle (2.5pt);
            \draw [fill=grey] (10.392304845413264,0.5) circle (2.5pt);
            \draw [fill=white] (9.526279441628825,0) circle (2.5pt);
            \draw [fill=white] (12.12435565298214,1.5) circle (2.5pt);
            \draw [fill=white] (12.12435565298214,0.5) circle (2.5pt);
            \draw [fill=grey] (11.258330249197702,0) circle (2.5pt);
            \draw [fill=grey] (12.990381056766578,2) circle (2.5pt);
            %\draw [fill=grey] (13.856406460551018,1.5) circle (2.5pt);
            \draw [fill=grey] (13.856406460551018,0.5) circle (2.5pt);
            \draw [fill=grey] (12.990381056766578,0) circle (2.5pt);
            \draw [fill=grey] (12.990381056766578,3) circle (2.5pt);
            \draw [fill=grey] (12.990381056766578,5) circle (2.5pt);
            \draw [fill=white] (13.856406460551018,4.5) circle (2.5pt);
            %\draw [fill=grey] (13.856406460551018,3.5) circle (2.5pt);
            \draw [fill=grey] (14.722431864335457,5) circle (2.5pt);
            \draw [fill=grey] (15.588457268119894,4.5) circle (2.5pt);
            \draw [fill=white] (15.588457268119894,3.5) circle (2.5pt);
            \draw [fill=grey] (14.722431864335457,3) circle (2.5pt);
            \draw [fill=grey] (14.722431864335457,2) circle (2.5pt);

            \node at (3.2,5.15) {\footnotesize $v_{2n-14}^{1}$};
            \node at (4.05,4.3) {\footnotesize $v_{2n-13}^{1}$};
            \node at (4.9,5.15) {\footnotesize $v_{2n-12}^{1}$};
            \node at (5.8,4.3) {\footnotesize $v_{2n-11}^{1}$};
            \node at (6.65,5.15) {\footnotesize $v_{2n-10}^{1}$};
            \node at (7.45,4.3) {\footnotesize $v_{2n-9}^{1}$};
            \node at (8.3,5.15) {\footnotesize $v_{2n-8}^{1}$};
            \node at (9.2,4.3) {\footnotesize $v_{2n-7}^{1}$};
            \node at (10.05,5.15) {\footnotesize $v_{2n-6}^{1}$};
            \node at (10.9,4.3) {\footnotesize $v_{2n-5}^{1}$};
            \node at (11.8,5.15) {\footnotesize $v_{2n-4}^{1}$};
            \node at (12.65,4.3) {\footnotesize $v_{2n-3}^{1}$};
            \node at (13.55,5.15) {\footnotesize $v_{2n-2}^{1}$};
            \node at (14.4,4.3) {\footnotesize $v_{2n-1}^{1}$};
            \node at (15.1,5.15) {\footnotesize $v_{2n}^{1}$};
            \node at (16.15,4.3) {\footnotesize $v_{2n+1}^{1}$};
            
            \node at (2.35,3.65) {\footnotesize $v_{2n-14}^{2}$};
            \node at (3.15,2.8) {\footnotesize $v_{2n-13}^{2}$};
            \node at (4.1,3.65) {\footnotesize $v_{2n-12}^{2}$};
            \node at (4.9,2.8) {\footnotesize $v_{2n-11}^{2}$};
            \node at (5.8,3.65) {\footnotesize $v_{2n-10}^{2}$};
            \node at (6.55,2.8) {\footnotesize $v_{2n-9}^{2}$};
            \node at (7.45,3.65) {\footnotesize $v_{2n-8}^{2}$};
            \node at (8.3,2.8) {\footnotesize $v_{2n-7}^{2}$};
            \node at (9.2,3.65) {\footnotesize $v_{2n-6}^{2}$};
            \node at (10.05,2.8) {\footnotesize $v_{2n-5}^{2}$};
            \node at (10.9,3.65) {\footnotesize $v_{2n-4}^{2}$};
            \node at (11.75,2.8) {\footnotesize $v_{2n-3}^{2}$};
            \node at (12.65,3.65) {\footnotesize $v_{2n-2}^{2}$};
            \node at (13.5,2.8) {\footnotesize $v_{2n-1}^{2}$};
            %\node at (14.15,3.65) {\footnotesize $v_{2n}^{2}$};
            \node at (15.25,2.8) {\footnotesize $v_{2n+1}^{2}$};
            \node at (16.15,3.65) {\footnotesize $v_{2n+2}^{2}$};
            
            \node at (1.45,2.15) {\footnotesize $v_{2n-14}^{3}$};
            \node at (2.3,1.3) {\footnotesize $v_{2n-13}^{3}$};
            \node at (3.2,2.15) {\footnotesize $v_{2n-12}^{3}$};
            \node at (4.05,1.3) {\footnotesize $v_{2n-11}^{3}$};
            \node at (4.95,2.15) {\footnotesize $v_{2n-10}^{3}$};
            \node at (5.7,1.3) {\footnotesize $v_{2n-9}^{3}$};
            \node at (6.55,2.15) {\footnotesize $v_{2n-8}^{3}$};
            \node at (7.45,1.3) {\footnotesize $v_{2n-7}^{3}$};
            \node at (8.3,2.15) {\footnotesize $v_{2n-6}^{3}$};
            \node at (9.2,1.3) {\footnotesize $v_{2n-5}^{3}$};
            \node at (10.05,2.15) {\footnotesize $v_{2n-4}^{3}$};
            \node at (10.95,1.3) {\footnotesize $v_{2n-3}^{3}$};
            \node at (11.75,2.15) {\footnotesize $v_{2n-2}^{3}$};
            \node at (12.65,1.3) {\footnotesize $v_{2n-1}^{3}$};
            \node at (13.35,2.15) {\footnotesize $v_{2n}^{3}$};
            %\node at (14.35,1.3) {\footnotesize $v_{2n+1}^{3}$};
            \node at (15.25,2.15) {\footnotesize $v_{2n+2}^{3}$};
            
            \node at (0.6,0.65) {\footnotesize $v_{2n-15}^{4}$};
            \node at (1.4,-0.2) {\footnotesize $v_{2n-14}^{4}$};
            \node at (2.3,0.65) {\footnotesize $v_{2n-13}^{4}$};
            \node at (3.15,-0.2) {\footnotesize $v_{2n-12}^{4}$};
            \node at (4.05,0.65) {\footnotesize $v_{2n-11}^{4}$};
            \node at (4.9,-0.2) {\footnotesize $v_{2n-10}^{4}$};
            \node at (5.7,0.65) {\footnotesize $v_{2n-9}^{4}$};
            \node at (6.55,-0.2) {\footnotesize $v_{2n-8}^{4}$};
            \node at (7.45,0.65) {\footnotesize $v_{2n-7}^{4}$};
            \node at (8.3,-0.2) {\footnotesize $v_{2n-6}^{4}$};
            \node at (9.2,0.65) {\footnotesize $v_{2n-5}^{4}$};
            \node at (10.05,-0.2) {\footnotesize $v_{2n-4}^{4}$};
            \node at (10.95,0.65) {\footnotesize $v_{2n-3}^{4}$};
            \node at (11.75,-0.2) {\footnotesize $v_{2n-2}^{4}$};
            \node at (12.65,0.65) {\footnotesize $v_{2n-1}^{4}$};
            \node at (13.3,-0.2) {\footnotesize $v_{2n}^{4}$};
            \node at (14.35,0.65) {\footnotesize $v_{2n+1}^{4}$};
            
            \node at (0.3,2.85) {\Large $\dots$};
        \end{scriptsize}
        \end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            \draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            %\draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            \draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            \draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            \draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=white] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=grey] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=white] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=grey] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                %\draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                %\node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                %\draw [fill=white] (11.69134295108992,3.25) circle (2.5pt);
                %\node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=white] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                %\draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                %\node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            \draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            \draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            \draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            \draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            \draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            \draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            \draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=grey] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                \draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
                \node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=grey] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=grey] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.35,4.6) {\footnotesize $v_{2n-1}^{2}$};
                %v(2,12)
                \draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                \node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                \draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                \node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=grey] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=grey] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=grey] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=grey] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
            \clip(1,1) rectangle (14.5,7.5);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (1.299038105676658,2.25);
            \draw [line width=1pt] (2.1650635094610964,1.75)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,2.25)-- (3.8971143170299736,1.75);
            \draw [line width=1pt] (3.8971143170299736,1.75)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,2.25)-- (5.629165124598851,1.75);
            \draw [line width=1pt] (5.629165124598851,1.75)-- (6.495190528383289,2.25);
            
            \draw [line width=1pt] (6.495190528383289,2.25)-- (7.361215932167728,1.75);
            %\draw [line width=1pt] (7.361215932167728,1.75)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (7.361215932167728,0.75)-- (6.495190528383289,0.25);
            %\draw [line width=1pt] (6.495190528383289,0.25)-- (5.629165124598851,0.75);
            \draw [line width=1pt] (7.361215932167728,1.75)-- (8.227241335952167,2.25);
            %\draw [line width=1pt] (8.227241335952167,2.25)-- (9.093266739736606,1.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (9.093266739736606,0.75)-- (8.227241335952167,0.25);
            %\draw [line width=1pt] (8.227241335952167,0.25)-- (7.361215932167728,0.75);
            %\draw [line width=1pt] (9.093266739736606,1.75)-- (9.959292143521044,2.25);
            \draw [line width=1pt] (9.959292143521044,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (10.825317547305483,1.75)-- (10.825317547305483,0.75);
            %\draw [line width=1pt] (10.825317547305483,0.75)-- (9.959292143521044,0.25);
            %\draw [line width=1pt] (9.959292143521044,0.25)-- (9.093266739736606,0.75);
            %\draw [line width=1pt] (1.299038105676658,2.25)-- (1.299038105676658,3.25);
            %\draw [line width=1pt] (1.299038105676658,3.25)-- (2.1650635094610964,3.75);
            \draw [line width=1pt] (2.1650635094610964,3.75)-- (3.031088913245535,3.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.031088913245535,2.25);
            \draw [line width=1pt] (3.031088913245535,3.25)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,3.75)-- (4.763139720814412,3.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (4.763139720814412,2.25);
            \draw [line width=1pt] (4.763139720814412,3.25)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,3.75)-- (6.495190528383289,3.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (6.495190528383289,2.25);
            \draw [line width=1pt] (6.495190528383289,3.25)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,3.75)-- (8.227241335952167,3.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (8.227241335952167,2.25);
            \draw [line width=1pt] (8.227241335952167,3.25)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,3.75)-- (9.959292143521044,3.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (9.959292143521044,2.25);
            %\draw [line width=1pt] (9.959292143521044,3.25)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (11.69134295108992,3.25)-- (11.69134295108992,2.25);
            %\draw [line width=1pt] (11.69134295108992,2.25)-- (10.825317547305483,1.75);
            %\draw [line width=1pt] (2.1650635094610964,3.75)-- (2.1650635094610964,4.75);
            %\draw [line width=1pt] (2.1650635094610964,4.75)-- (3.031088913245535,5.25);
            \draw [line width=1pt] (3.031088913245535,5.25)-- (3.8971143170299736,4.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (3.8971143170299736,3.75);
            \draw [line width=1pt] (3.8971143170299736,4.75)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,5.25)-- (5.629165124598851,4.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (5.629165124598851,3.75);
            \draw [line width=1pt] (5.629165124598851,4.75)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,5.25)-- (7.361215932167728,4.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (7.361215932167728,3.75);
            \draw [line width=1pt] (7.361215932167728,4.75)-- (8.227241335952167,5.25);
            \draw [line width=1pt] (8.227241335952167,5.25)-- (9.093266739736606,4.75);
            \draw [line width=1pt] (9.093266739736606,4.75)-- (9.093266739736606,3.75);
            %\draw [line width=1pt] (9.093266739736606,4.75)-- (9.959292143521044,5.25);
            %\draw [line width=1pt] (9.959292143521044,5.25)-- (10.825317547305483,4.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (10.825317547305483,3.75);
            %\draw [line width=1pt] (10.825317547305483,4.75)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,5.25)-- (12.55736835487436,4.75);
            %\draw [line width=1pt] (12.55736835487436,4.75)-- (12.55736835487436,3.75);
            \draw [line width=1pt] (12.55736835487436,3.75)-- (11.69134295108992,3.25);
            %\draw [line width=1pt] (3.031088913245535,5.25)-- (3.031088913245535,6.25);
            %\draw [line width=1pt] (3.031088913245535,6.25)-- (3.8971143170299736,6.75);
            \draw [line width=1pt] (3.8971143170299736,6.75)-- (4.763139720814412,6.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (4.763139720814412,5.25);
            \draw [line width=1pt] (4.763139720814412,6.25)-- (5.629165124598851,6.75);
            \draw [line width=1pt] (5.629165124598851,6.75)-- (6.495190528383289,6.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (6.495190528383289,5.25);
            \draw [line width=1pt] (6.495190528383289,6.25)-- (7.361215932167728,6.75);
            \draw [line width=1pt] (7.361215932167728,6.75)-- (8.227241335952167,6.25);
            \draw [line width=1pt] (8.227241335952167,6.25)-- (8.227241335952167,5.25);
            %\draw [line width=1pt] (8.227241335952167,6.25)-- (9.093266739736606,6.75);
            %\draw [line width=1pt] (9.093266739736606,6.75)-- (9.959292143521044,6.25);
            %\draw [line width=1pt] (9.959292143521044,6.25)-- (9.959292143521044,5.25);
            \draw [line width=1pt] (9.959292143521044,6.25)-- (10.825317547305483,6.75);
            %\draw [line width=1pt] (10.825317547305483,6.75)-- (11.69134295108992,6.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (11.69134295108992,5.25);
            %\draw [line width=1pt] (11.69134295108992,6.25)-- (12.55736835487436,6.75);
            %\draw [line width=1pt] (12.55736835487436,6.75)-- (13.423393758658799,6.25);
            \draw [line width=1pt] (13.423393758658799,6.25)-- (13.423393758658799,5.25);
            %\draw [line width=1pt] (13.423393758658799,5.25)-- (12.55736835487436,4.75);
            
            \begin{scriptsize}
                %v(1,1)
                %\draw [fill=grey] (3.031088913245535,6.25) circle (2.5pt);
                %\node at (3.025,6.65) {\footnotesize $v_{1}^{1}$};
                %V(1,2)
                \draw [fill=grey] (3.8971143170299736,6.75) circle (2.5pt);
                \node at (4.5,6.95) {\footnotesize $v_{2n-10}^{1}$};
                %v(1,3)
                \draw [fill=grey] (4.763139720814412,6.25) circle (2.5pt);
                \node at (5.3,6.1) {\footnotesize $v_{2n-9}^{1}$};
                %v(1,4)
                \draw [fill=grey] (5.629165124598851,6.75) circle (2.5pt);
                \node at (6.15,6.95) {\footnotesize $v_{2n-8}^{1}$};
                %v(1,5)
                \draw [fill=grey] (6.495190528383289,6.25) circle (2.5pt);
                \node at (7.05,6.1) {\footnotesize $v_{2n-7}^{1}$};
                
                %v(1,6)
                \draw [fill=grey] (7.361215932167728,6.75) circle (2.5pt);
                \node at (7.9,6.95) {\footnotesize $v_{2n-6}^{1}$};
                
                %v(1,7)
                \draw [fill=grey] (8.227241335952167,6.25) circle (2.5pt);
                \node at (8.8,6.1) {\footnotesize $v_{2n-5}^{1}$};
                
                %v(1,8)
                \draw [fill=white] (9.093266739736606,6.75) circle (2.5pt);
                \node at (9.6,6.95) {\footnotesize $v_{2n-4}^{1}$};
                %v(1,9)
                \draw [fill=grey] (9.959292143521044,6.25) circle (2.5pt);
                \node at (10.5,6.1) {\footnotesize $v_{2n-3}^{1}$};
                %v(1,10)
                \draw [fill=grey] (10.825317547305483,6.75) circle (2.5pt);
                \node at (11.35,6.95) {\footnotesize $v_{2n-2}^{1}$};
                %v(1,11)
                %\draw [fill=white] (11.69134295108992,6.25) circle (2.5pt);
                %\node at (12.25,6.1) {\footnotesize $v_{2n-1}^{1}$};
                %v(1,12)
                \draw [fill=white] (12.55736835487436,6.75) circle (2.5pt);
                \node at (12.9,6.95) {\footnotesize $v_{2n}^{1}$};
                %v(1,13)
                \draw [fill=grey] (13.423393758658799,6.25) circle (2.5pt);
                \node at (14,6.1) {\footnotesize $v_{2n+1}^{1}$};

                %v(2,1)
                %\draw [fill=grey] (2.1650635094610964,4.75) circle (2.5pt);
                %\node at (2.15,5.13) {\footnotesize $v_{1}^{2}$};
                %v(2,2)
                \draw [fill=grey] (3.031088913245535,5.25) circle (2.5pt);
                \node at (3.65,5.4) {\footnotesize $v_{2n-10}^{2}$};
                %v(2,3)
                \draw [fill=grey] (3.8971143170299736,4.75) circle (2.5pt);
                \node at (4.45,4.6) {\footnotesize $v_{2n-9}^{2}$};
                %v(2,4)
                \draw [fill=grey] (4.763139720814412,5.25) circle (2.5pt);
                \node at (5.3,5.4) {\footnotesize $v_{2n-8}^{2}$};
                %v(2,5)
                \draw [fill=grey] (5.629165124598851,4.75) circle (2.5pt);
                \node at (6.2,4.6) {\footnotesize $v_{2n-7}^{2}$};
                
                %v(2,6)
                \draw [fill=grey] (6.495190528383289,5.25) circle (2.5pt);
                \node at (7.05,5.4) {\footnotesize $v_{2n-6}^{2}$};
                
                %v(2,7)
                \draw [fill=grey] (7.361215932167728,4.75) circle (2.5pt);
                \node at (7.9,4.6) {\footnotesize $v_{2n-5}^{2}$};
                
                %v(2,8)
                \draw [fill=grey] (8.227241335952167,5.25) circle (2.5pt);
                \node at (8.8,5.4) {\footnotesize $v_{2n-4}^{2}$};
                %v(2,9)
                \draw [fill=grey] (9.093266739736606,4.75) circle (2.5pt);
                \node at (9.65,4.6) {\footnotesize $v_{2n-3}^{2}$};
                %v(2,10)
                \draw [fill=white] (9.959292143521044,5.25) circle (2.5pt);
                \node at (10.5,5.4) {\footnotesize $v_{2n-2}^{2}$};
                %v(2,11)
                \draw [fill=grey] (10.825317547305483,4.75) circle (2.5pt);
                \node at (11.5,4.65) {\footnotesize $v_{2n-1}^{2}$};

                \draw [red] (10.825317547305483,4.75) circle (5pt);
                %v(2,12)
                %\draw [fill=white] (11.69134295108992,5.25) circle (2.5pt);
                %\node at (12.05,5.4) {\footnotesize $v_{2n}^{2}$};
                %v(2,13)
                %\draw [fill=white] (12.55736835487436,4.75) circle (2.5pt);
                %\node at (13.1,4.6) {\footnotesize $v_{2n+1}^{2}$};
                %v(2,14)
                \draw [fill=grey] (13.423393758658799,5.25) circle (2.5pt);
                \node at (14,5.4) {\footnotesize $v_{2n+2}^{2}$};

                %v(3,1)
                %\draw [fill=grey] (1.299038105676658,3.25) circle (2.5pt);
                %\node at (1.28,3.63) {\footnotesize $v_{1}^{3}$};
                %v(3,2)
                \draw [fill=grey] (2.1650635094610964,3.75) circle (2.5pt);
                \node at (2.8,3.9) {\footnotesize $v_{2n-10}^{3}$};
                %v(3,3)
                \draw [fill=grey] (3.031088913245535,3.25) circle (2.5pt);
                \node at (3.6,3.1) {\footnotesize $v_{2n-9}^{3}$};
                %v(3,4)
                \draw [fill=grey] (3.8971143170299736,3.75) circle (2.5pt);
                \node at (4.45,3.9) {\footnotesize $v_{2n-8}^{3}$};
                %v(3,5)
                \draw [fill=grey] (4.763139720814412,3.25) circle (2.5pt);
                \node at (5.3,3.1) {\footnotesize $v_{2n-7}^{3}$};
                
                %v(3,6)
                \draw [fill=grey] (5.629165124598851,3.75) circle (2.5pt);
                \node at (6.15,3.9) {\footnotesize $v_{2n-6}^{3}$};
                
                %v(3,7)
                \draw [fill=grey] (6.495190528383289,3.25) circle (2.5pt);
                \node at (7.05,3.1) {\footnotesize $v_{2n-5}^{3}$};
                
                %v(3,8)
                \draw [fill=grey] (7.361215932167728,3.75) circle (2.5pt);
                \node at (7.9,3.9) {\footnotesize $v_{2n-4}^{3}$};
                %v(3,9)
                \draw [fill=grey] (8.227241335952167,3.25) circle (2.5pt);
                \node at (8.8,3.1) {\footnotesize $v_{2n-3}^{3}$};
                %v(3,10)
                \draw [fill=grey] (9.093266739736606,3.75) circle (2.5pt);
                \node at (9.65,3.9) {\footnotesize $v_{2n-2}^{3}$};
                %v(3,11)
                \draw [fill=white] (9.959292143521044,3.25) circle (2.5pt);
                \node at (10.55,3.1) {\footnotesize $v_{2n-1}^{3}$};
                %v(3,12)
                \draw [fill=white] (10.825317547305483,3.75) circle (2.5pt);
                \node at (11.2,3.9) {\footnotesize $v_{2n}^{3}$};
                %v(3,13)
                \draw [fill=grey] (11.69134295108992,3.25) circle (2.5pt);
                \node at (12.25,3.1) {\footnotesize $v_{2n+1}^{3}$};
                %v(3,14)
                \draw [fill=grey] (12.55736835487436,3.75) circle (2.5pt);
                \node at (13.1,3.9) {\footnotesize $v_{2n+2}^{3}$};
                
                %\node at (0.43,2.15) {\footnotesize $v_{1}^{4}$};
                %v(4,2)
                \draw [fill=grey] (1.299038105676658,2.25) circle (2.5pt);
                \node at (1.95,2.4) {\footnotesize $v_{2n-11}^{4}$};
                %v(4,3)
                \draw [fill=grey] (2.1650635094610964,1.75) circle (2.5pt);
                \node at (2.8,1.6) {\footnotesize $v_{2n-10}^{4}$};
                %v(4,4)
                \draw [fill=grey] (3.031088913245535,2.25) circle (2.5pt);
                \node at (3.6,2.4) {\footnotesize $v_{2n-9}^{4}$};
                %v(4,5)
                \draw [fill=grey] (3.8971143170299736,1.75) circle (2.5pt);
                \node at (4.45,1.6) {\footnotesize $v_{2n-8}^{4}$};
                %v(4,6)
                \draw [fill=grey] (4.763139720814412,2.25) circle (2.5pt);
                \node at (5.3,2.4) {\footnotesize $v_{2n-7}^{4}$};
                %v(4,7)
                \draw [fill=grey] (5.629165124598851,1.75) circle (2.5pt);
                \node at (6.15,1.6) {\footnotesize $v_{2n-6}^{4}$};
                %v(4,8)
                \draw [fill=grey] (6.495190528383289,2.25) circle (2.5pt);
                \node at (7.05,2.4) {\footnotesize $v_{2n-5}^{4}$};
                %v(4,9)
                \draw [fill=grey] (7.361215932167728,1.75) circle (2.5pt);
                \node at (7.9,1.6) {\footnotesize $v_{2n-4}^{4}$};
                %v(4,10)
                \draw [fill=grey] (8.227241335952167,2.25) circle (2.5pt);
                \node at (8.8,2.4) {\footnotesize $v_{2n-3}^{4}$};
                %v(4,11)
                \draw [fill=white] (9.093266739736606,1.75) circle (2.5pt);
                \node at (9.65,1.6) {\footnotesize $v_{2n-2}^{4}$};
                %v(4,12)
                \draw [fill=grey] (9.959292143521044,2.25) circle (2.5pt);
                \node at (10.55,2.4) {\footnotesize $v_{2n-1}^{4}$};     
                %v(4,13)
                \draw [fill=grey] (10.825317547305483,1.75) circle (2.5pt);
                \node at (11.2,1.6) {\footnotesize $v_{2n}^{4}$};
                %v(4,14)
                \draw [fill=white] (11.69134295108992,2.25) circle (2.5pt);
                \node at (12.25,2.4) {\footnotesize $v_{2n+1}^{4}$};
    
                \node at (1.6,4.6) {\Large $\dots$};
            \end{scriptsize}
        \end{tikzpicture}
